FineWeb-CLaR: Culture, Language, and Region Annotations for Benchmark-Aligned Corpus Auditing

Cultural evaluation coverage and robustness in language models are difficult to diagnose because pretraining corpora and cultural benchmarks are rarely indexed with comparable metadata. Benchmarks increasingly target culturally situated phenomena at the level of languages, regions, and locale-specific practices, while web-scale corpora are usually organized only by language. A shared culture-language-region layer makes these resources comparable, enabling audits of whether a target cultural phenomenon is represented in pretraining data, evaluated by benchmarks or both. To this end, we introduce FineWeb-CLaR, a large-scale annotated dataset derived from FineWeb and FineWeb-2 that places web documents on a shared culture-language-region axis for corpus auditing and benchmark alignment. FineWeb-CLaR annotates the full 30.9B-document collection from FineWeb and FineWeb-2 with URL-derived region labels and cultural-topic provenance. Our region resolver assigns a non-empty region to 25.61% of documents (7.92B). For cultural-topic analysis, we induce locale-specific topics and project them onto the 14 leaves of the Cultural Taxonomy of Liu et al. (2025), producing Locale Topic Distributions (LTDs) for corpus-side comparison. We also annotate 277 cultural NLP benchmarks with the same taxonomy, language coverage, and region coverage. Together, these resources enable direct comparison between corpus-side pretraining evidence and benchmark-side evaluation coverage.

==> figures/ct_taxonomy_figure.tex <==
% ct_taxonomy_figure.tex — hand-authored (2026-08-31), replaces the old
% tab:ct-label-space table. Body only; the \begin{figure} wrapper, caption
% (\citet{liu2025culturally}) and \label{fig:ct-label-space} live in
% acl_latex.tex. Requires in the preamble: tikz (via pgfplots) and
% \usetikzlibrary{positioning,calc}.
  \begin{tikzpicture}[
    font=\sffamily\scriptsize,
    branch/.style={
      draw,
      rounded corners=3pt,
      line width=.55pt,
      align=left,
      text width=6.05cm,
      inner xsep=7pt,
      inner ysep=5pt
    },
    root/.style={
      draw=black!65,
      fill=black!4,
      rounded corners=2pt,
      line width=.55pt,
      font=\sffamily\bfseries\footnotesize,
      inner xsep=8pt,
      inner ysep=4pt
    },
    ide/.style={branch,draw=blue!60!black,fill=blue!3},
    lin/.style={branch,draw=green!45!black,fill=green!3},
    soc/.style={branch,draw=violet!60!black,fill=violet!3},
    connector/.style={draw=black!55,line width=.55pt},
    dot/.style={circle,inner sep=0pt,minimum size=3pt}
  ]

    % Root
    \node[root] (root) {Cultural Taxonomy (CT)};

    % Branches
    \node[ide, below=3.5mm of root] (ide) {%
      {\bfseries\color{blue!60!black}Ideational \hfill 8 leaves}\\[1.5pt]
      \textbullet\ Concepts \qquad
      \textbullet\ Knowledge\\
      \textbullet\ Norms and Morals \qquad
      \textbullet\ Artifacts\\
      \textbullet\ Values $\rightarrow$ {\itshape General; Bias; Hate;}\\
      \hspace*{1.55em}{\itshape Other Perceptions}
    };

    \node[lin, below=1.2mm of ide] (lin) {%
      {\bfseries\color{green!45!black}Linguistic \hfill 2 leaves}\\[1.5pt]
      \textbullet\ Dialects \qquad
      \textbullet\ Styles, Registers and Genres
    };

    \node[soc, below=1.2mm of lin] (soc) {%
      {\bfseries\color{violet!60!black}Social \hfill 4 leaves}\\[1.5pt]
      \textbullet\ Relationship \qquad
      \textbullet\ Context\\
      \textbullet\ Communicative Goals \qquad
      \textbullet\ Demographics
    };

    % Compact taxonomy spine
    \coordinate (spine) at ($(ide.west)+(-5mm,0)$);
    \draw[connector] (root.south) -- ++(0,-2.8mm) -| (spine);
    \draw[connector] (spine) |- (ide.west);
    \draw[connector] (spine) |- (lin.west);
    \draw[connector] (spine) |- (soc.west);

    \node[dot,fill=blue!60!black]   at (ide.west) {};
    \node[dot,fill=green!45!black]  at (lin.west) {};
    \node[dot,fill=violet!60!black] at (soc.west) {};

    % Summary
    % \node[
    %   below=2.7mm of soc,
    %   font=\sffamily\scriptsize\itshape,
    %   text=black!75
    % ] {14 leaf categories across 3 CT branches};

  \end{tikzpicture}%


==> figures/fig_blind_spots.tex <==
% Auto-generated by latex/figures/gen_tikz.py -- do not edit by hand.
\definecolor{clsNeither}{HTML}{F0F0F0}
\definecolor{clsCorpus}{HTML}{56B4E9}
\definecolor{clsSurvey}{HTML}{E69F00}
\definecolor{clsBoth}{HTML}{004488}
\definecolor{OIblue}{HTML}{0072B2}
\definecolor{medblue}{HTML}{1B6CA8}
\definecolor{lightblue}{HTML}{A6CBE3}
\definecolor{oiorange}{HTML}{D95F02}
\definecolor{histblue}{HTML}{4A87E0}
\definecolor{darkblue}{HTML}{123E85}
\begin{tikzpicture}[x=0.62cm, y=0.315cm]
\fill[clsCorpus] (18,12) rectangle ++(1,1) (10,11) rectangle ++(1,1) (11,11) rectangle ++(1,1) (12,11) rectangle ++(1,1) (14,11) rectangle ++(1,1) (16,11) rectangle ++(1,1) (17,11) rectangle ++(1,1) (18,11) rectangle ++(1,1) (11,10) rectangle ++(1,1) (15,10) rectangle ++(1,1) (16,10) rectangle ++(1,1) (17,10) rectangle ++(1,1) (18,10) rectangle ++(1,1) (13,9) rectangle ++(1,1) (14,9) rectangle ++(1,1) (16,9) rectangle ++(1,1) (18,9) rectangle ++(1,1) (16,8) rectangle ++(1,1) (18,8) rectangle ++(1,1) (14,7) rectangle ++(1,1) (16,7) rectangle ++(1,1) (18,7) rectangle ++(1,1) (15,6) rectangle ++(1,1) (16,6) rectangle ++(1,1) (18,6) rectangle ++(1,1) (10,3) rectangle ++(1,1) (14,3) rectangle ++(1,1) (16,3) rectangle ++(1,1) (17,3) rectangle ++(1,1) (18,3) rectangle ++(1,1) (6,2) rectangle ++(1,1) (8,2) rectangle ++(1,1) (11,2) rectangle ++(1,1) (12,2) rectangle ++(1,1) (13,2) rectangle ++(1,1) (14,2) rectangle ++(1,1) (15,2) rectangle ++(1,1) (16,2) rectangle ++(1,1) (17,2) rectangle ++(1,1) (18,2) rectangle ++(1,1) (6,1) rectangle ++(1,1) (8,1) rectangle ++(1,1) (11,1) rectangle ++(1,1) (12,1) rectangle ++(1,1) (13,1) rectangle ++(1,1) (14,1) rectangle ++(1,1) (15,1) rectangle ++(1,1) (16,1) rectangle ++(1,1) (17,1) rectangle ++(1,1) (18,1) rectangle ++(1,1) (10,0) rectangle ++(1,1) (12,0) rectangle ++(1,1) (14,0) rectangle ++(1,1) (16,0) rectangle ++(1,1) (17,0) rectangle ++(1,1) (18,0) rectangle ++(1,1);
\fill[clsBoth] (0,13) rectangle ++(1,1) (1,13) rectangle ++(1,1) (2,13) rectangle ++(1,1) (3,13) rectangle ++(1,1) (4,13) rectangle ++(1,1) (5,13) rectangle ++(1,1) (6,13) rectangle ++(1,1) (7,13) rectangle ++(1,1) (8,13) rectangle ++(1,1) (9,13) rectangle ++(1,1) (10,13) rectangle ++(1,1) (11,13) rectangle ++(1,1) (12,13) rectangle ++(1,1) (13,13) rectangle ++(1,1) (14,13) rectangle ++(1,1) (15,13) rectangle ++(1,1) (16,13) rectangle ++(1,1) (17,13) rectangle ++(1,1) (18,13) rectangle ++(1,1) (0,12) rectangle ++(1,1) (1,12) rectangle ++(1,1) (2,12) rectangle ++(1,1) (3,12) rectangle ++(1,1) (4,12) rectangle ++(1,1) (5,12) rectangle ++(1,1) (6,12) rectangle ++(1,1) (7,12) rectangle ++(1,1) (8,12) rectangle ++(1,1) (9,12) rectangle ++(1,1) (10,12) rectangle ++(1,1) (11,12) rectangle ++(1,1) (12,12) rectangle ++(1,1) (13,12) rectangle ++(1,1) (14,12) rectangle ++(1,1) (15,12) rectangle ++(1,1) (16,12) rectangle ++(1,1) (17,12) rectangle ++(1,1) (0,11) rectangle ++(1,1) (1,11) rectangle ++(1,1) (2,11) rectangle ++(1,1) (3,11) rectangle ++(1,1) (4,11) rectangle ++(1,1) (5,11) rectangle ++(1,1) (6,11) rectangle ++(1,1) (7,11) rectangle ++(1,1) (8,11) rectangle ++(1,1) (9,11) rectangle ++(1,1) (13,11) rectangle ++(1,1) (15,11) rectangle ++(1,1) (0,10) rectangle ++(1,1) (1,10) rectangle ++(1,1) (2,10) rectangle ++(1,1) (3,10) rectangle ++(1,1) (4,10) rectangle ++(1,1) (5,10) rectangle ++(1,1) (6,10) rectangle ++(1,1) (7,10) rectangle ++(1,1) (8,10) rectangle ++(1,1) (9,10) rectangle ++(1,1) (10,10) rectangle ++(1,1) (12,10) rectangle ++(1,1) (13,10) rectangle ++(1,1) (14,10) rectangle ++(1,1) (0,9) rectangle ++(1,1) (1,9) rectangle ++(1,1) (2,9) rectangle ++(1,1) (3,9) rectangle ++(1,1) (4,9) rectangle ++(1,1) (5,9) rectangle ++(1,1) (6,9) rectangle ++(1,1) (7,9) rectangle ++(1,1) (8,9) rectangle ++(1,1) (9,9) rectangle ++(1,1) (10,9) rectangle ++(1,1) (11,9) rectangle ++(1,1) (12,9) rectangle ++(1,1) (15,9) rectangle ++(1,1) (17,9) rectangle ++(1,1) (0,8) rectangle ++(1,1) (1,8) rectangle ++(1,1) (2,8) rectangle ++(1,1) (3,8) rectangle ++(1,1) (4,8) rectangle ++(1,1) (5,8) rectangle ++(1,1) (6,8) rectangle ++(1,1) (7,8) rectangle ++(1,1) (8,8) rectangle ++(1,1) (9,8) rectangle ++(1,1) (10,8) rectangle ++(1,1) (11,8) rectangle ++(1,1) (12,8) rectangle ++(1,1) (13,8) rectangle ++(1,1) (14,8) rectangle ++(1,1) (15,8) rectangle ++(1,1) (17,8) rectangle ++(1,1) (0,7) rectangle ++(1,1) (1,7) rectangle ++(1,1) (2,7) rectangle ++(1,1) (3,7) rectangle ++(1,1) (4,7) rectangle ++(1,1) (5,7) rectangle ++(1,1) (6,7) rectangle ++(1,1) (7,7) rectangle ++(1,1) (8,7) rectangle ++(1,1) (9,7) rectangle ++(1,1) (10,7) rectangle ++(1,1) (11,7) rectangle ++(1,1) (12,7) rectangle ++(1,1) (13,7) rectangle ++(1,1) (15,7) rectangle ++(1,1) (17,7) rectangle ++(1,1) (0,6) rectangle ++(1,1) (1,6) rectangle ++(1,1) (2,6) rectangle ++(1,1) (3,6) rectangle ++(1,1) (4,6) rectangle ++(1,1) (5,6) rectangle ++(1,1) (6,6) rectangle ++(1,1) (7,6) rectangle ++(1,1) (8,6) rectangle ++(1,1) (9,6) rectangle ++(1,1) (10,6) rectangle ++(1,1) (11,6) rectangle ++(1,1) (12,6) rectangle ++(1,1) (13,6) rectangle ++(1,1) (14,6) rectangle ++(1,1) (17,6) rectangle ++(1,1) (0,5) rectangle ++(1,1) (1,5) rectangle ++(1,1) (2,5) rectangle ++(1,1) (3,5) rectangle ++(1,1) (4,5) rectangle ++(1,1) (5,5) rectangle ++(1,1) (6,5) rectangle ++(1,1) (7,5) rectangle ++(1,1) (8,5) rectangle ++(1,1) (9,5) rectangle ++(1,1) (10,5) rectangle ++(1,1) (11,5) rectangle ++(1,1) (12,5) rectangle ++(1,1) (13,5) rectangle ++(1,1) (14,5) rectangle ++(1,1) (15,5) rectangle ++(1,1) (16,5) rectangle ++(1,1) (17,5) rectangle ++(1,1) (18,5) rectangle ++(1,1) (0,4) rectangle ++(1,1) (1,4) rectangle ++(1,1) (2,4) rectangle ++(1,1) (3,4) rectangle ++(1,1) (4,4) rectangle ++(1,1) (5,4) rectangle ++(1,1) (6,4) rectangle ++(1,1) (7,4) rectangle ++(1,1) (8,4) rectangle ++(1,1) (9,4) rectangle ++(1,1) (10,4) rectangle ++(1,1) (11,4) rectangle ++(1,1) (12,4) rectangle ++(1,1) (13,4) rectangle ++(1,1) (14,4) rectangle ++(1,1) (15,4) rectangle ++(1,1) (16,4) rectangle ++(1,1) (17,4) rectangle ++(1,1) (18,4) rectangle ++(1,1) (0,3) rectangle ++(1,1) (1,3) rectangle ++(1,1) (2,3) rectangle ++(1,1) (3,3) rectangle ++(1,1) (4,3) rectangle ++(1,1) (5,3) rectangle ++(1,1) (6,3) rectangle ++(1,1) (7,3) rectangle ++(1,1) (8,3) rectangle ++(1,1) (9,3) rectangle ++(1,1) (11,3) rectangle ++(1,1) (12,3) rectangle ++(1,1) (13,3) rectangle ++(1,1) (15,3) rectangle ++(1,1) (0,2) rectangle ++(1,1) (1,2) rectangle ++(1,1) (2,2) rectangle ++(1,1) (3,2) rectangle ++(1,1) (4,2) rectangle ++(1,1) (5,2) rectangle ++(1,1) (7,2) rectangle ++(1,1) (9,2) rectangle ++(1,1) (10,2) rectangle ++(1,1) (0,1) rectangle ++(1,1) (1,1) rectangle ++(1,1) (2,1) rectangle ++(1,1) (3,1) rectangle ++(1,1) (4,1) rectangle ++(1,1) (5,1) rectangle ++(1,1) (7,1) rectangle ++(1,1) (9,1) rectangle ++(1,1) (10,1) rectangle ++(1,1) (0,0) rectangle ++(1,1) (1,0) rectangle ++(1,1) (2,0) rectangle ++(1,1) (3,0) rectangle ++(1,1) (4,0) rectangle ++(1,1) (5,0) rectangle ++(1,1) (6,0) rectangle ++(1,1) (7,0) rectangle ++(1,1) (8,0) rectangle ++(1,1) (9,0) rectangle ++(1,1) (11,0) rectangle ++(1,1) (13,0) rectangle ++(1,1) (15,0) rectangle ++(1,1);
\foreach \i in {0,...,14} \draw[white, line width=0.55pt] (0,\i) -- (19,\i);
\foreach \j in {0,...,19} \draw[white, line width=0.55pt] (\j,0) -- (\j,14);
\draw[black!55, line width=0.4pt] (0,0) rectangle (19,14);
\node[left, font=\scriptsize, inner sep=2pt] at (0,13.5) {Concepts};
\node[left, font=\scriptsize, inner sep=2pt] at (0,12.5) {Knowledge};
\node[left, font=\scriptsize, inner sep=2pt] at (0,11.5) {Values (General)};
\node[left, font=\scriptsize, inner sep=2pt] at (0,10.5) {Values (Bias)};
\node[left, font=\scriptsize, inner sep=2pt] at (0,9.5) {Values (Hate)};
\node[left, font=\scriptsize, inner sep=2pt] at (0,8.5) {Values (Other)};
\node[left, font=\scriptsize, inner sep=2pt] at (0,7.5) {Norms \& Morals};
\node[left, font=\scriptsize, inner sep=2pt] at (0,6.5) {Artifacts};
\node[left, font=\scriptsize, inner sep=2pt] at (0,5.5) {Dialects};
\node[left, font=\scriptsize, inner sep=2pt] at (0,4.5) {Styles/Reg./Genres};
\node[left, font=\scriptsize, inner sep=2pt] at (0,3.5) {Relationship};
\node[left, font=\scriptsize, inner sep=2pt] at (0,2.5) {Context};
\node[left, font=\scriptsize, inner sep=2pt] at (0,1.5) {Comm. Goals};
\node[left, font=\scriptsize, inner sep=2pt] at (0,0.5) {Demographics};
\node[rotate=45, anchor=north east, font=\scriptsize, inner sep=1.5pt, yshift=-2pt] at (0.5,0) {N. America};
\node[rotate=45, anchor=north east, font=\scriptsize, inner sep=1.5pt, yshift=-2pt] at (1.5,0) {W. Europe};
\node[rotate=45, anchor=north east, font=\scriptsize, inner sep=1.5pt, yshift=-2pt] at (2.5,0) {E. Asia};
\node[rotate=45, anchor=north east, font=\scriptsize, inner sep=1.5pt, yshift=-2pt] at (3.5,0) {S. Asia};
\node[rotate=45, anchor=north east, font=\scriptsize, inner sep=1.5pt, yshift=-2pt] at (4.5,0) {SE Asia};
\node[rotate=45, anchor=north east, font=\scriptsize, inner sep=1.5pt, yshift=-2pt] at (5.5,0) {W. Asia};
\node[rotate=45, anchor=north east, font=\scriptsize, inner sep=1.5pt, yshift=-2pt] at (6.5,0) {S. Europe};
\node[rotate=45, anchor=north east, font=\scriptsize, inner sep=1.5pt, yshift=-2pt] at (7.5,0) {E. Europe};
\node[rotate=45, anchor=north east, font=\scriptsize, inner sep=1.5pt, yshift=-2pt] at (8.5,0) {S. America};
\node[rotate=45, anchor=north east, font=\scriptsize, inner sep=1.5pt, yshift=-2pt] at (9.5,0) {N. Europe};
\node[rotate=45, anchor=north east, font=\scriptsize, inner sep=1.5pt, yshift=-2pt] at (10.5,0) {E. Africa};
\node[rotate=45, anchor=north east, font=\scriptsize, inner sep=1.5pt, yshift=-2pt] at (11.5,0) {S. Africa};
\node[rotate=45, anchor=north east, font=\scriptsize, inner sep=1.5pt, yshift=-2pt] at (12.5,0) {W. Africa};
\node[rotate=45, anchor=north east, font=\scriptsize, inner sep=1.5pt, yshift=-2pt] at (13.5,0) {N. Africa};
\node[rotate=45, anchor=north east, font=\scriptsize, inner sep=1.5pt, yshift=-2pt] at (14.5,0) {C. Asia};
\node[rotate=45, anchor=north east, font=\scriptsize, inner sep=1.5pt, yshift=-2pt] at (15.5,0) {Oceania};
\node[rotate=45, anchor=north east, font=\scriptsize, inner sep=1.5pt, yshift=-2pt] at (16.5,0) {C. America};
\node[rotate=45, anchor=north east, font=\scriptsize, inner sep=1.5pt, yshift=-2pt] at (17.5,0) {Middle Africa};
\node[rotate=45, anchor=north east, font=\scriptsize, inner sep=1.5pt, yshift=-2pt] at (18.5,0) {Caribbean};
\node[font=\scriptsize, anchor=north, inner sep=1pt] at (9.5,-4.9) {\tikz[baseline=-0.55ex]{\fill[clsNeither, draw=black!55, line width=0.3pt] (0,0) rectangle (0.85em,0.85em);}~Double blind spot (neither)\hspace{12pt}\tikz[baseline=-0.55ex]{\fill[clsCorpus, draw=black!55, line width=0.3pt] (0,0) rectangle (0.85em,0.85em);}~FineWeb-CLaR only (data, no benchmark)};
\node[font=\scriptsize, anchor=north, inner sep=1pt] at (9.5,-6.15) {\tikz[baseline=-0.55ex]{\fill[clsSurvey, draw=black!55, line width=0.3pt] (0,0) rectangle (0.85em,0.85em);}~Survey only (benchmark, no data)\hspace{12pt}\tikz[baseline=-0.55ex]{\fill[clsBoth, draw=black!55, line width=0.3pt] (0,0) rectangle (0.85em,0.85em);}~Both present};
\end{tikzpicture}


==> figures/fig_country_mainlang.tex <==
% Auto-generated by latex/figures/gen_tikz.py -- do not edit by hand.
\definecolor{clsNeither}{HTML}{F0F0F0}
\definecolor{clsCorpus}{HTML}{56B4E9}
\definecolor{clsSurvey}{HTML}{E69F00}
\definecolor{clsBoth}{HTML}{004488}
\definecolor{OIblue}{HTML}{0072B2}
\definecolor{medblue}{HTML}{1B6CA8}
\definecolor{lightblue}{HTML}{A6CBE3}
\definecolor{oiorange}{HTML}{D95F02}
\definecolor{histblue}{HTML}{4A87E0}
\definecolor{darkblue}{HTML}{123E85}
\begin{tikzpicture}[x=0.285cm, y=0.285cm]
\fill[clsNeither] (44,12) rectangle ++(1,1) (44,11) rectangle ++(1,1) (44,10) rectangle ++(1,1) (44,9) rectangle ++(1,1) (44,8) rectangle ++(1,1) (43,7) rectangle ++(1,1) (44,7) rectangle ++(1,1) (44,3) rectangle ++(1,1) (44,2) rectangle ++(1,1) (44,1) rectangle ++(1,1) (44,0) rectangle ++(1,1);
\fill[clsCorpus] (7,13) rectangle ++(1,1) (23,13) rectangle ++(1,1) (28,13) rectangle ++(1,1) (30,13) rectangle ++(1,1) (38,13) rectangle ++(1,1) (40,13) rectangle ++(1,1) (0,12) rectangle ++(1,1) (1,12) rectangle ++(1,1) (5,12) rectangle ++(1,1) (7,12) rectangle ++(1,1) (8,12) rectangle ++(1,1) (10,12) rectangle ++(1,1) (11,12) rectangle ++(1,1) (12,12) rectangle ++(1,1) (14,12) rectangle ++(1,1) (16,12) rectangle ++(1,1) (17,12) rectangle ++(1,1) (18,12) rectangle ++(1,1) (21,12) rectangle ++(1,1) (23,12) rectangle ++(1,1) (24,12) rectangle ++(1,1) (27,12) rectangle ++(1,1) (28,12) rectangle ++(1,1) (29,12) rectangle ++(1,1) (30,12) rectangle ++(1,1) (31,12) rectangle ++(1,1) (32,12) rectangle ++(1,1) (34,12) rectangle ++(1,1) (35,12) rectangle ++(1,1) (38,12) rectangle ++(1,1) (39,12) rectangle ++(1,1) (40,12) rectangle ++(1,1) (41,12) rectangle ++(1,1) (42,12) rectangle ++(1,1) (43,12) rectangle ++(1,1) (0,11) rectangle ++(1,1) (2,11) rectangle ++(1,1) (4,11) rectangle ++(1,1) (7,11) rectangle ++(1,1) (8,11) rectangle ++(1,1) (10,11) rectangle ++(1,1) (16,11) rectangle ++(1,1) (17,11) rectangle ++(1,1) (18,11) rectangle ++(1,1) (21,11) rectangle ++(1,1) (22,11) rectangle ++(1,1) (23,11) rectangle ++(1,1) (24,11) rectangle ++(1,1) (25,11) rectangle ++(1,1) (26,11) rectangle ++(1,1) (27,11) rectangle ++(1,1) (28,11) rectangle ++(1,1) (29,11) rectangle ++(1,1) (30,11) rectangle ++(1,1) (31,11) rectangle ++(1,1) (32,11) rectangle ++(1,1) (35,11) rectangle ++(1,1) (36,11) rectangle ++(1,1) (37,11) rectangle ++(1,1) (38,11) rectangle ++(1,1) (39,11) rectangle ++(1,1) (40,11) rectangle ++(1,1) (41,11) rectangle ++(1,1) (43,11) rectangle ++(1,1) (0,10) rectangle ++(1,1) (2,10) rectangle ++(1,1) (5,10) rectangle ++(1,1) (6,10) rectangle ++(1,1) (7,10) rectangle ++(1,1) (9,10) rectangle ++(1,1) (14,10) rectangle ++(1,1) (16,10) rectangle ++(1,1) (21,10) rectangle ++(1,1) (24,10) rectangle ++(1,1) (28,10) rectangle ++(1,1) (30,10) rectangle ++(1,1) (32,10) rectangle ++(1,1) (35,10) rectangle ++(1,1) (38,10) rectangle ++(1,1) (40,10) rectangle ++(1,1) (42,10) rectangle ++(1,1) (43,10) rectangle ++(1,1) (0,9) rectangle ++(1,1) (5,9) rectangle ++(1,1) (8,9) rectangle ++(1,1) (14,9) rectangle ++(1,1) (21,9) rectangle ++(1,1) (23,9) rectangle ++(1,1) (28,9) rectangle ++(1,1) (30,9) rectangle ++(1,1) (33,9) rectangle ++(1,1) (34,9) rectangle ++(1,1) (35,9) rectangle ++(1,1) (38,9) rectangle ++(1,1) (39,9) rectangle ++(1,1) (40,9) rectangle ++(1,1) (42,9) rectangle ++(1,1) (43,9) rectangle ++(1,1) (0,8) rectangle ++(1,1) (7,8) rectangle ++(1,1) (8,8) rectangle ++(1,1) (10,8) rectangle ++(1,1) (16,8) rectangle ++(1,1) (17,8) rectangle ++(1,1) (18,8) rectangle ++(1,1) (21,8) rectangle ++(1,1) (24,8) rectangle ++(1,1) (25,8) rectangle ++(1,1) (27,8) rectangle ++(1,1) (28,8) rectangle ++(1,1) (29,8) rectangle ++(1,1) (30,8) rectangle ++(1,1) (31,8) rectangle ++(1,1) (35,8) rectangle ++(1,1) (37,8) rectangle ++(1,1) (38,8) rectangle ++(1,1) (39,8) rectangle ++(1,1) (41,8) rectangle ++(1,1) (43,8) rectangle ++(1,1) (0,7) rectangle ++(1,1) (4,7) rectangle ++(1,1) (5,7) rectangle ++(1,1) (7,7) rectangle ++(1,1) (8,7) rectangle ++(1,1) (10,7) rectangle ++(1,1) (12,7) rectangle ++(1,1) (14,7) rectangle ++(1,1) (16,7) rectangle ++(1,1) (17,7) rectangle ++(1,1) (18,7) rectangle ++(1,1) (21,7) rectangle ++(1,1) (22,7) rectangle ++(1,1) (23,7) rectangle ++(1,1) (24,7) rectangle ++(1,1) (25,7) rectangle ++(1,1) (26,7) rectangle ++(1,1) (27,7) rectangle ++(1,1) (28,7) rectangle ++(1,1) (29,7) rectangle ++(1,1) (30,7) rectangle ++(1,1) (31,7) rectangle ++(1,1) (32,7) rectangle ++(1,1) (34,7) rectangle ++(1,1) (35,7) rectangle ++(1,1) (36,7) rectangle ++(1,1) (37,7) rectangle ++(1,1) (38,7) rectangle ++(1,1) (39,7) rectangle ++(1,1) (40,7) rectangle ++(1,1) (41,7) rectangle ++(1,1) (42,7) rectangle ++(1,1) (0,6) rectangle ++(1,1) (5,6) rectangle ++(1,1) (6,6) rectangle ++(1,1) (7,6) rectangle ++(1,1) (8,6) rectangle ++(1,1) (9,6) rectangle ++(1,1) (10,6) rectangle ++(1,1) (12,6) rectangle ++(1,1) (14,6) rectangle ++(1,1) (16,6) rectangle ++(1,1) (17,6) rectangle ++(1,1) (18,6) rectangle ++(1,1) (21,6) rectangle ++(1,1) (23,6) rectangle ++(1,1) (24,6) rectangle ++(1,1) (25,6) rectangle ++(1,1) (27,6) rectangle ++(1,1) (28,6) rectangle ++(1,1) (29,6) rectangle ++(1,1) (30,6) rectangle ++(1,1) (31,6) rectangle ++(1,1) (34,6) rectangle ++(1,1) (35,6) rectangle ++(1,1) (37,6) rectangle ++(1,1) (38,6) rectangle ++(1,1) (39,6) rectangle ++(1,1) (40,6) rectangle ++(1,1) (41,6) rectangle ++(1,1) (42,6) rectangle ++(1,1) (43,6) rectangle ++(1,1) (44,6) rectangle ++(1,1) (7,5) rectangle ++(1,1) (28,5) rectangle ++(1,1) (30,5) rectangle ++(1,1) (37,5) rectangle ++(1,1) (38,5) rectangle ++(1,1) (7,4) rectangle ++(1,1) (23,4) rectangle ++(1,1) (28,4) rectangle ++(1,1) (30,4) rectangle ++(1,1) (37,4) rectangle ++(1,1) (38,4) rectangle ++(1,1) (0,3) rectangle ++(1,1) (1,3) rectangle ++(1,1) (3,3) rectangle ++(1,1) (4,3) rectangle ++(1,1) (5,3) rectangle ++(1,1) (7,3) rectangle ++(1,1) (8,3) rectangle ++(1,1) (10,3) rectangle ++(1,1) (11,3) rectangle ++(1,1) (12,3) rectangle ++(1,1) (13,3) rectangle ++(1,1) (14,3) rectangle ++(1,1) (15,3) rectangle ++(1,1) (16,3) rectangle ++(1,1) (17,3) rectangle ++(1,1) (18,3) rectangle ++(1,1) (19,3) rectangle ++(1,1) (20,3) rectangle ++(1,1) (21,3) rectangle ++(1,1) (22,3) rectangle ++(1,1) (23,3) rectangle ++(1,1) (24,3) rectangle ++(1,1) (25,3) rectangle ++(1,1) (26,3) rectangle ++(1,1) (27,3) rectangle ++(1,1) (28,3) rectangle ++(1,1) (29,3) rectangle ++(1,1) (30,3) rectangle ++(1,1) (31,3) rectangle ++(1,1) (32,3) rectangle ++(1,1) (33,3) rectangle ++(1,1) (34,3) rectangle ++(1,1) (35,3) rectangle ++(1,1) (36,3) rectangle ++(1,1) (37,3) rectangle ++(1,1) (38,3) rectangle ++(1,1) (39,3) rectangle ++(1,1) (40,3) rectangle ++(1,1) (41,3) rectangle ++(1,1) (42,3) rectangle ++(1,1) (43,3) rectangle ++(1,1) (0,2) rectangle ++(1,1) (1,2) rectangle ++(1,1) (2,2) rectangle ++(1,1) (3,2) rectangle ++(1,1) (4,2) rectangle ++(1,1) (5,2) rectangle ++(1,1) (6,2) rectangle ++(1,1) (7,2) rectangle ++(1,1) (8,2) rectangle ++(1,1) (9,2) rectangle ++(1,1) (10,2) rectangle ++(1,1) (11,2) rectangle ++(1,1) (12,2) rectangle ++(1,1) (13,2) rectangle ++(1,1) (14,2) rectangle ++(1,1) (15,2) rectangle ++(1,1) (16,2) rectangle ++(1,1) (17,2) rectangle ++(1,1) (18,2) rectangle ++(1,1) (19,2) rectangle ++(1,1) (20,2) rectangle ++(1,1) (21,2) rectangle ++(1,1) (22,2) rectangle ++(1,1) (23,2) rectangle ++(1,1) (24,2) rectangle ++(1,1) (25,2) rectangle ++(1,1) (26,2) rectangle ++(1,1) (27,2) rectangle ++(1,1) (28,2) rectangle ++(1,1) (29,2) rectangle ++(1,1) (30,2) rectangle ++(1,1) (31,2) rectangle ++(1,1) (32,2) rectangle ++(1,1) (33,2) rectangle ++(1,1) (34,2) rectangle ++(1,1) (35,2) rectangle ++(1,1) (36,2) rectangle ++(1,1) (37,2) rectangle ++(1,1) (38,2) rectangle ++(1,1) (39,2) rectangle ++(1,1) (40,2) rectangle ++(1,1) (41,2) rectangle ++(1,1) (42,2) rectangle ++(1,1) (43,2) rectangle ++(1,1) (0,1) rectangle ++(1,1) (1,1) rectangle ++(1,1) (2,1) rectangle ++(1,1) (3,1) rectangle ++(1,1) (4,1) rectangle ++(1,1) (5,1) rectangle ++(1,1) (6,1) rectangle ++(1,1) (7,1) rectangle ++(1,1) (8,1) rectangle ++(1,1) (9,1) rectangle ++(1,1) (10,1) rectangle ++(1,1) (11,1) rectangle ++(1,1) (12,1) rectangle ++(1,1) (13,1) rectangle ++(1,1) (14,1) rectangle ++(1,1) (15,1) rectangle ++(1,1) (16,1) rectangle ++(1,1) (17,1) rectangle ++(1,1) (18,1) rectangle ++(1,1) (19,1) rectangle ++(1,1) (20,1) rectangle ++(1,1) (21,1) rectangle ++(1,1) (22,1) rectangle ++(1,1) (23,1) rectangle ++(1,1) (24,1) rectangle ++(1,1) (25,1) rectangle ++(1,1) (26,1) rectangle ++(1,1) (27,1) rectangle ++(1,1) (28,1) rectangle ++(1,1) (29,1) rectangle ++(1,1) (30,1) rectangle ++(1,1) (31,1) rectangle ++(1,1) (32,1) rectangle ++(1,1) (33,1) rectangle ++(1,1) (34,1) rectangle ++(1,1) (35,1) rectangle ++(1,1) (36,1) rectangle ++(1,1) (37,1) rectangle ++(1,1) (38,1) rectangle ++(1,1) (39,1) rectangle ++(1,1) (40,1) rectangle ++(1,1) (41,1) rectangle ++(1,1) (42,1) rectangle ++(1,1) (43,1) rectangle ++(1,1) (0,0) rectangle ++(1,1) (3,0) rectangle ++(1,1) (4,0) rectangle ++(1,1) (7,0) rectangle ++(1,1) (8,0) rectangle ++(1,1) (10,0) rectangle ++(1,1) (15,0) rectangle ++(1,1) (16,0) rectangle ++(1,1) (17,0) rectangle ++(1,1) (18,0) rectangle ++(1,1) (19,0) rectangle ++(1,1) (20,0) rectangle ++(1,1) (21,0) rectangle ++(1,1) (22,0) rectangle ++(1,1) (24,0) rectangle ++(1,1) (25,0) rectangle ++(1,1) (26,0) rectangle ++(1,1) (27,0) rectangle ++(1,1) (28,0) rectangle ++(1,1) (29,0) rectangle ++(1,1) (30,0) rectangle ++(1,1) (31,0) rectangle ++(1,1) (32,0) rectangle ++(1,1) (33,0) rectangle ++(1,1) (35,0) rectangle ++(1,1) (36,0) rectangle ++(1,1) (37,0) rectangle ++(1,1) (38,0) rectangle ++(1,1) (39,0) rectangle ++(1,1) (41,0) rectangle ++(1,1) (43,0) rectangle ++(1,1);
\fill[clsSurvey] (44,13) rectangle ++(1,1) (44,5) rectangle ++(1,1) (44,4) rectangle ++(1,1);
\fill[clsBoth] (0,13) rectangle ++(1,1) (1,13) rectangle ++(1,1) (2,13) rectangle ++(1,1) (3,13) rectangle ++(1,1) (4,13) rectangle ++(1,1) (5,13) rectangle ++(1,1) (6,13) rectangle ++(1,1) (8,13) rectangle ++(1,1) (9,13) rectangle ++(1,1) (10,13) rectangle ++(1,1) (11,13) rectangle ++(1,1) (12,13) rectangle ++(1,1) (13,13) rectangle ++(1,1) (14,13) rectangle ++(1,1) (15,13) rectangle ++(1,1) (16,13) rectangle ++(1,1) (17,13) rectangle ++(1,1) (18,13) rectangle ++(1,1) (19,13) rectangle ++(1,1) (20,13) rectangle ++(1,1) (21,13) rectangle ++(1,1) (22,13) rectangle ++(1,1) (24,13) rectangle ++(1,1) (25,13) rectangle ++(1,1) (26,13) rectangle ++(1,1) (27,13) rectangle ++(1,1) (29,13) rectangle ++(1,1) (31,13) rectangle ++(1,1) (32,13) rectangle ++(1,1) (33,13) rectangle ++(1,1) (34,13) rectangle ++(1,1) (35,13) rectangle ++(1,1) (36,13) rectangle ++(1,1) (37,13) rectangle ++(1,1) (39,13) rectangle ++(1,1) (41,13) rectangle ++(1,1) (42,13) rectangle ++(1,1) (43,13) rectangle ++(1,1) (2,12) rectangle ++(1,1) (3,12) rectangle ++(1,1) (4,12) rectangle ++(1,1) (6,12) rectangle ++(1,1) (9,12) rectangle ++(1,1) (13,12) rectangle ++(1,1) (15,12) rectangle ++(1,1) (19,12) rectangle ++(1,1) (20,12) rectangle ++(1,1) (22,12) rectangle ++(1,1) (25,12) rectangle ++(1,1) (26,12) rectangle ++(1,1) (33,12) rectangle ++(1,1) (36,12) rectangle ++(1,1) (37,12) rectangle ++(1,1) (1,11) rectangle ++(1,1) (3,11) rectangle ++(1,1) (5,11) rectangle ++(1,1) (6,11) rectangle ++(1,1) (9,11) rectangle ++(1,1) (11,11) rectangle ++(1,1) (12,11) rectangle ++(1,1) (13,11) rectangle ++(1,1) (14,11) rectangle ++(1,1) (15,11) rectangle ++(1,1) (19,11) rectangle ++(1,1) (20,11) rectangle ++(1,1) (33,11) rectangle ++(1,1) (34,11) rectangle ++(1,1) (42,11) rectangle ++(1,1) (1,10) rectangle ++(1,1) (3,10) rectangle ++(1,1) (4,10) rectangle ++(1,1) (8,10) rectangle ++(1,1) (10,10) rectangle ++(1,1) (11,10) rectangle ++(1,1) (12,10) rectangle ++(1,1) (13,10) rectangle ++(1,1) (15,10) rectangle ++(1,1) (17,10) rectangle ++(1,1) (18,10) rectangle ++(1,1) (19,10) rectangle ++(1,1) (20,10) rectangle ++(1,1) (22,10) rectangle ++(1,1) (23,10) rectangle ++(1,1) (25,10) rectangle ++(1,1) (26,10) rectangle ++(1,1) (27,10) rectangle ++(1,1) (29,10) rectangle ++(1,1) (31,10) rectangle ++(1,1) (33,10) rectangle ++(1,1) (34,10) rectangle ++(1,1) (36,10) rectangle ++(1,1) (37,10) rectangle ++(1,1) (39,10) rectangle ++(1,1) (41,10) rectangle ++(1,1) (1,9) rectangle ++(1,1) (2,9) rectangle ++(1,1) (3,9) rectangle ++(1,1) (4,9) rectangle ++(1,1) (6,9) rectangle ++(1,1) (7,9) rectangle ++(1,1) (9,9) rectangle ++(1,1) (10,9) rectangle ++(1,1) (11,9) rectangle ++(1,1) (12,9) rectangle ++(1,1) (13,9) rectangle ++(1,1) (15,9) rectangle ++(1,1) (16,9) rectangle ++(1,1) (17,9) rectangle ++(1,1) (18,9) rectangle ++(1,1) (19,9) rectangle ++(1,1) (20,9) rectangle ++(1,1) (22,9) rectangle ++(1,1) (24,9) rectangle ++(1,1) (25,9) rectangle ++(1,1) (26,9) rectangle ++(1,1) (27,9) rectangle ++(1,1) (29,9) rectangle ++(1,1) (31,9) rectangle ++(1,1) (32,9) rectangle ++(1,1) (36,9) rectangle ++(1,1) (37,9) rectangle ++(1,1) (41,9) rectangle ++(1,1) (1,8) rectangle ++(1,1) (2,8) rectangle ++(1,1) (3,8) rectangle ++(1,1) (4,8) rectangle ++(1,1) (5,8) rectangle ++(1,1) (6,8) rectangle ++(1,1) (9,8) rectangle ++(1,1) (11,8) rectangle ++(1,1) (12,8) rectangle ++(1,1) (13,8) rectangle ++(1,1) (14,8) rectangle ++(1,1) (15,8) rectangle ++(1,1) (19,8) rectangle ++(1,1) (20,8) rectangle ++(1,1) (22,8) rectangle ++(1,1) (23,8) rectangle ++(1,1) (26,8) rectangle ++(1,1) (32,8) rectangle ++(1,1) (33,8) rectangle ++(1,1) (34,8) rectangle ++(1,1) (36,8) rectangle ++(1,1) (40,8) rectangle ++(1,1) (42,8) rectangle ++(1,1) (1,7) rectangle ++(1,1) (2,7) rectangle ++(1,1) (3,7) rectangle ++(1,1) (6,7) rectangle ++(1,1) (9,7) rectangle ++(1,1) (11,7) rectangle ++(1,1) (13,7) rectangle ++(1,1) (15,7) rectangle ++(1,1) (19,7) rectangle ++(1,1) (20,7) rectangle ++(1,1) (33,7) rectangle ++(1,1) (1,6) rectangle ++(1,1) (2,6) rectangle ++(1,1) (3,6) rectangle ++(1,1) (4,6) rectangle ++(1,1) (11,6) rectangle ++(1,1) (13,6) rectangle ++(1,1) (15,6) rectangle ++(1,1) (19,6) rectangle ++(1,1) (20,6) rectangle ++(1,1) (22,6) rectangle ++(1,1) (26,6) rectangle ++(1,1) (32,6) rectangle ++(1,1) (33,6) rectangle ++(1,1) (36,6) rectangle ++(1,1) (0,5) rectangle ++(1,1) (1,5) rectangle ++(1,1) (2,5) rectangle ++(1,1) (3,5) rectangle ++(1,1) (4,5) rectangle ++(1,1) (5,5) rectangle ++(1,1) (6,5) rectangle ++(1,1) (8,5) rectangle ++(1,1) (9,5) rectangle ++(1,1) (10,5) rectangle ++(1,1) (11,5) rectangle ++(1,1) (12,5) rectangle ++(1,1) (13,5) rectangle ++(1,1) (14,5) rectangle ++(1,1) (15,5) rectangle ++(1,1) (16,5) rectangle ++(1,1) (17,5) rectangle ++(1,1) (18,5) rectangle ++(1,1) (19,5) rectangle ++(1,1) (20,5) rectangle ++(1,1) (21,5) rectangle ++(1,1) (22,5) rectangle ++(1,1) (23,5) rectangle ++(1,1) (24,5) rectangle ++(1,1) (25,5) rectangle ++(1,1) (26,5) rectangle ++(1,1) (27,5) rectangle ++(1,1) (29,5) rectangle ++(1,1) (31,5) rectangle ++(1,1) (32,5) rectangle ++(1,1) (33,5) rectangle ++(1,1) (34,5) rectangle ++(1,1) (35,5) rectangle ++(1,1) (36,5) rectangle ++(1,1) (39,5) rectangle ++(1,1) (40,5) rectangle ++(1,1) (41,5) rectangle ++(1,1) (42,5) rectangle ++(1,1) (43,5) rectangle ++(1,1) (0,4) rectangle ++(1,1) (1,4) rectangle ++(1,1) (2,4) rectangle ++(1,1) (3,4) rectangle ++(1,1) (4,4) rectangle ++(1,1) (5,4) rectangle ++(1,1) (6,4) rectangle ++(1,1) (8,4) rectangle ++(1,1) (9,4) rectangle ++(1,1) (10,4) rectangle ++(1,1) (11,4) rectangle ++(1,1) (12,4) rectangle ++(1,1) (13,4) rectangle ++(1,1) (14,4) rectangle ++(1,1) (15,4) rectangle ++(1,1) (16,4) rectangle ++(1,1) (17,4) rectangle ++(1,1) (18,4) rectangle ++(1,1) (19,4) rectangle ++(1,1) (20,4) rectangle ++(1,1) (21,4) rectangle ++(1,1) (22,4) rectangle ++(1,1) (24,4) rectangle ++(1,1) (25,4) rectangle ++(1,1) (26,4) rectangle ++(1,1) (27,4) rectangle ++(1,1) (29,4) rectangle ++(1,1) (31,4) rectangle ++(1,1) (32,4) rectangle ++(1,1) (33,4) rectangle ++(1,1) (34,4) rectangle ++(1,1) (35,4) rectangle ++(1,1) (36,4) rectangle ++(1,1) (39,4) rectangle ++(1,1) (40,4) rectangle ++(1,1) (41,4) rectangle ++(1,1) (42,4) rectangle ++(1,1) (43,4) rectangle ++(1,1) (2,3) rectangle ++(1,1) (6,3) rectangle ++(1,1) (9,3) rectangle ++(1,1) (1,0) rectangle ++(1,1) (2,0) rectangle ++(1,1) (5,0) rectangle ++(1,1) (6,0) rectangle ++(1,1) (9,0) rectangle ++(1,1) (11,0) rectangle ++(1,1) (12,0) rectangle ++(1,1) (13,0) rectangle ++(1,1) (14,0) rectangle ++(1,1) (23,0) rectangle ++(1,1) (34,0) rectangle ++(1,1) (40,0) rectangle ++(1,1) (42,0) rectangle ++(1,1);
\foreach \i in {0,...,14} \draw[white, line width=0.55pt] (0,\i) -- (45,\i);
\foreach \j in {0,...,45} \draw[white, line width=0.55pt] (\j,0) -- (\j,14);
\draw[black!55, line width=0.4pt] (0,0) rectangle (45,14);
\node[left, font=\scriptsize, inner sep=2pt] at (0,13.5) {Concepts};
\node[left, font=\scriptsize, inner sep=2pt] at (0,12.5) {Knowledge};
\node[left, font=\scriptsize, inner sep=2pt] at (0,11.5) {Values (General)};
\node[left, font=\scriptsize, inner sep=2pt] at (0,10.5) {Values (Bias)};
\node[left, font=\scriptsize, inner sep=2pt] at (0,9.5) {Values (Hate)};
\node[left, font=\scriptsize, inner sep=2pt] at (0,8.5) {Values (Other)};
\node[left, font=\scriptsize, inner sep=2pt] at (0,7.5) {Norms \& Morals};
\node[left, font=\scriptsize, inner sep=2pt] at (0,6.5) {Artifacts};
\node[left, font=\scriptsize, inner sep=2pt] at (0,5.5) {Dialects};
\node[left, font=\scriptsize, inner sep=2pt] at (0,4.5) {Styles/Reg./Genres};
\node[left, font=\scriptsize, inner sep=2pt] at (0,3.5) {Relationship};
\node[left, font=\scriptsize, inner sep=2pt] at (0,2.5) {Context};
\node[left, font=\scriptsize, inner sep=2pt] at (0,1.5) {Comm. Goals};
\node[left, font=\scriptsize, inner sep=2pt] at (0,0.5) {Demographics};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (0.5,0) {HT};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (1.5,0) {SM};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (2.5,0) {SZ};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (3.5,0) {OM};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (4.5,0) {SO};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (5.5,0) {NC};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (6.5,0) {TK};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (7.5,0) {AX};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (8.5,0) {TM};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (9.5,0) {NF};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (10.5,0) {BJ};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (11.5,0) {VA};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (12.5,0) {MC};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (13.5,0) {QA};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (14.5,0) {PF};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (15.5,0) {BN};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (16.5,0) {ST};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (17.5,0) {TG};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (18.5,0) {BF};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (19.5,0) {YE};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (20.5,0) {BH};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (21.5,0) {GP};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (22.5,0) {MR};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (23.5,0) {SR};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (24.5,0) {CG};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (25.5,0) {GW};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (26.5,0) {DJ};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (27.5,0) {GN};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (28.5,0) {AW};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (29.5,0) {YT};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (30.5,0) {CW};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (31.5,0) {NE};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (32.5,0) {TD};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (33.5,0) {LY};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (34.5,0) {PM};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (35.5,0) {MQ};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (36.5,0) {KP};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (37.5,0) {TL};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (38.5,0) {LA};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (39.5,0) {GF};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (40.5,0) {GL};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (41.5,0) {KM};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (42.5,0) {WF};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (43.5,0) {BL};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (44.5,0) {MF};
\node[font=\scriptsize, anchor=north, inner sep=1pt] at (22.5,-2.6) {\tikz[baseline=-0.55ex]{\fill[clsNeither, draw=black!55, line width=0.3pt] (0,0) rectangle (0.85em,0.85em);}~Double blind spot (neither)\hspace{9pt}\tikz[baseline=-0.55ex]{\fill[clsCorpus, draw=black!55, line width=0.3pt] (0,0) rectangle (0.85em,0.85em);}~FineWeb-CLaR only (data, no benchmark)\hspace{9pt}\tikz[baseline=-0.55ex]{\fill[clsSurvey, draw=black!55, line width=0.3pt] (0,0) rectangle (0.85em,0.85em);}~Survey only (benchmark, no data)\hspace{9pt}\tikz[baseline=-0.55ex]{\fill[clsBoth, draw=black!55, line width=0.3pt] (0,0) rectangle (0.85em,0.85em);}~Both present};
\end{tikzpicture}


==> figures/fig_locale_matrix.tex <==
% Auto-generated by latex/figures/gen_tikz.py -- do not edit by hand.
\definecolor{clsNeither}{HTML}{F0F0F0}
\definecolor{clsCorpus}{HTML}{56B4E9}
\definecolor{clsSurvey}{HTML}{E69F00}
\definecolor{clsBoth}{HTML}{004488}
\definecolor{OIblue}{HTML}{0072B2}
\definecolor{medblue}{HTML}{1B6CA8}
\definecolor{lightblue}{HTML}{A6CBE3}
\definecolor{oiorange}{HTML}{D95F02}
\definecolor{histblue}{HTML}{4A87E0}
\definecolor{darkblue}{HTML}{123E85}
\begin{tikzpicture}[x=0.285cm, y=0.285cm]
\fill[clsNeither] (36,13) rectangle ++(1,1) (38,13) rectangle ++(1,1) (40,13) rectangle ++(1,1) (41,13) rectangle ++(1,1) (44,13) rectangle ++(1,1) (36,12) rectangle ++(1,1) (40,12) rectangle ++(1,1) (42,12) rectangle ++(1,1) (43,12) rectangle ++(1,1) (44,12) rectangle ++(1,1) (23,11) rectangle ++(1,1) (30,11) rectangle ++(1,1) (32,11) rectangle ++(1,1) (33,11) rectangle ++(1,1) (34,11) rectangle ++(1,1) (35,11) rectangle ++(1,1) (36,11) rectangle ++(1,1) (38,11) rectangle ++(1,1) (39,11) rectangle ++(1,1) (40,11) rectangle ++(1,1) (41,11) rectangle ++(1,1) (42,11) rectangle ++(1,1) (43,11) rectangle ++(1,1) (44,11) rectangle ++(1,1) (39,10) rectangle ++(1,1) (42,10) rectangle ++(1,1) (43,10) rectangle ++(1,1) (44,10) rectangle ++(1,1) (35,9) rectangle ++(1,1) (39,9) rectangle ++(1,1) (42,9) rectangle ++(1,1) (43,9) rectangle ++(1,1) (44,9) rectangle ++(1,1) (43,8) rectangle ++(1,1) (44,8) rectangle ++(1,1) (22,7) rectangle ++(1,1) (23,7) rectangle ++(1,1) (27,7) rectangle ++(1,1) (28,7) rectangle ++(1,1) (29,7) rectangle ++(1,1) (32,7) rectangle ++(1,1) (33,7) rectangle ++(1,1) (35,7) rectangle ++(1,1) (38,7) rectangle ++(1,1) (39,7) rectangle ++(1,1) (40,7) rectangle ++(1,1) (41,7) rectangle ++(1,1) (42,7) rectangle ++(1,1) (43,7) rectangle ++(1,1) (44,7) rectangle ++(1,1) (39,6) rectangle ++(1,1) (40,6) rectangle ++(1,1) (41,6) rectangle ++(1,1) (44,6) rectangle ++(1,1) (38,5) rectangle ++(1,1) (39,5) rectangle ++(1,1) (44,5) rectangle ++(1,1) (25,4) rectangle ++(1,1) (30,4) rectangle ++(1,1) (32,4) rectangle ++(1,1) (34,4) rectangle ++(1,1) (38,4) rectangle ++(1,1) (39,4) rectangle ++(1,1) (40,4) rectangle ++(1,1) (41,4) rectangle ++(1,1) (44,4) rectangle ++(1,1) (32,3) rectangle ++(1,1) (38,3) rectangle ++(1,1) (39,3) rectangle ++(1,1) (40,3) rectangle ++(1,1) (41,3) rectangle ++(1,1) (43,3) rectangle ++(1,1) (44,3) rectangle ++(1,1) (32,2) rectangle ++(1,1) (36,2) rectangle ++(1,1) (42,2) rectangle ++(1,1) (43,2) rectangle ++(1,1) (44,2) rectangle ++(1,1) (35,1) rectangle ++(1,1) (43,1) rectangle ++(1,1) (44,1) rectangle ++(1,1) (28,0) rectangle ++(1,1) (30,0) rectangle ++(1,1) (33,0) rectangle ++(1,1) (39,0) rectangle ++(1,1) (42,0) rectangle ++(1,1) (43,0) rectangle ++(1,1) (44,0) rectangle ++(1,1);
\fill[clsCorpus] (1,13) rectangle ++(1,1) (2,13) rectangle ++(1,1) (4,13) rectangle ++(1,1) (6,13) rectangle ++(1,1) (7,13) rectangle ++(1,1) (9,13) rectangle ++(1,1) (10,13) rectangle ++(1,1) (11,13) rectangle ++(1,1) (13,13) rectangle ++(1,1) (14,13) rectangle ++(1,1) (15,13) rectangle ++(1,1) (16,13) rectangle ++(1,1) (17,13) rectangle ++(1,1) (18,13) rectangle ++(1,1) (19,13) rectangle ++(1,1) (20,13) rectangle ++(1,1) (21,13) rectangle ++(1,1) (22,13) rectangle ++(1,1) (24,13) rectangle ++(1,1) (25,13) rectangle ++(1,1) (26,13) rectangle ++(1,1) (30,13) rectangle ++(1,1) (32,13) rectangle ++(1,1) (33,13) rectangle ++(1,1) (34,13) rectangle ++(1,1) (35,13) rectangle ++(1,1) (39,13) rectangle ++(1,1) (0,12) rectangle ++(1,1) (1,12) rectangle ++(1,1) (2,12) rectangle ++(1,1) (3,12) rectangle ++(1,1) (4,12) rectangle ++(1,1) (6,12) rectangle ++(1,1) (7,12) rectangle ++(1,1) (9,12) rectangle ++(1,1) (10,12) rectangle ++(1,1) (11,12) rectangle ++(1,1) (13,12) rectangle ++(1,1) (14,12) rectangle ++(1,1) (15,12) rectangle ++(1,1) (16,12) rectangle ++(1,1) (17,12) rectangle ++(1,1) (18,12) rectangle ++(1,1) (19,12) rectangle ++(1,1) (20,12) rectangle ++(1,1) (21,12) rectangle ++(1,1) (22,12) rectangle ++(1,1) (25,12) rectangle ++(1,1) (26,12) rectangle ++(1,1) (27,12) rectangle ++(1,1) (30,12) rectangle ++(1,1) (31,12) rectangle ++(1,1) (32,12) rectangle ++(1,1) (33,12) rectangle ++(1,1) (34,12) rectangle ++(1,1) (35,12) rectangle ++(1,1) (39,12) rectangle ++(1,1) (41,12) rectangle ++(1,1) (1,11) rectangle ++(1,1) (2,11) rectangle ++(1,1) (3,11) rectangle ++(1,1) (4,11) rectangle ++(1,1) (6,11) rectangle ++(1,1) (7,11) rectangle ++(1,1) (8,11) rectangle ++(1,1) (9,11) rectangle ++(1,1) (10,11) rectangle ++(1,1) (11,11) rectangle ++(1,1) (13,11) rectangle ++(1,1) (14,11) rectangle ++(1,1) (15,11) rectangle ++(1,1) (16,11) rectangle ++(1,1) (17,11) rectangle ++(1,1) (19,11) rectangle ++(1,1) (20,11) rectangle ++(1,1) (21,11) rectangle ++(1,1) (22,11) rectangle ++(1,1) (24,11) rectangle ++(1,1) (25,11) rectangle ++(1,1) (26,11) rectangle ++(1,1) (27,11) rectangle ++(1,1) (28,11) rectangle ++(1,1) (29,11) rectangle ++(1,1) (31,11) rectangle ++(1,1) (37,11) rectangle ++(1,1) (0,10) rectangle ++(1,1) (1,10) rectangle ++(1,1) (2,10) rectangle ++(1,1) (4,10) rectangle ++(1,1) (6,10) rectangle ++(1,1) (7,10) rectangle ++(1,1) (9,10) rectangle ++(1,1) (10,10) rectangle ++(1,1) (11,10) rectangle ++(1,1) (15,10) rectangle ++(1,1) (16,10) rectangle ++(1,1) (17,10) rectangle ++(1,1) (18,10) rectangle ++(1,1) (19,10) rectangle ++(1,1) (20,10) rectangle ++(1,1) (21,10) rectangle ++(1,1) (22,10) rectangle ++(1,1) (24,10) rectangle ++(1,1) (26,10) rectangle ++(1,1) (27,10) rectangle ++(1,1) (30,10) rectangle ++(1,1) (31,10) rectangle ++(1,1) (32,10) rectangle ++(1,1) (33,10) rectangle ++(1,1) (34,10) rectangle ++(1,1) (35,10) rectangle ++(1,1) (36,10) rectangle ++(1,1) (38,10) rectangle ++(1,1) (0,9) rectangle ++(1,1) (1,9) rectangle ++(1,1) (2,9) rectangle ++(1,1) (4,9) rectangle ++(1,1) (5,9) rectangle ++(1,1) (6,9) rectangle ++(1,1) (7,9) rectangle ++(1,1) (9,9) rectangle ++(1,1) (10,9) rectangle ++(1,1) (11,9) rectangle ++(1,1) (15,9) rectangle ++(1,1) (16,9) rectangle ++(1,1) (17,9) rectangle ++(1,1) (18,9) rectangle ++(1,1) (19,9) rectangle ++(1,1) (20,9) rectangle ++(1,1) (21,9) rectangle ++(1,1) (22,9) rectangle ++(1,1) (26,9) rectangle ++(1,1) (27,9) rectangle ++(1,1) (30,9) rectangle ++(1,1) (32,9) rectangle ++(1,1) (33,9) rectangle ++(1,1) (34,9) rectangle ++(1,1) (36,9) rectangle ++(1,1) (1,8) rectangle ++(1,1) (2,8) rectangle ++(1,1) (3,8) rectangle ++(1,1) (4,8) rectangle ++(1,1) (6,8) rectangle ++(1,1) (7,8) rectangle ++(1,1) (10,8) rectangle ++(1,1) (11,8) rectangle ++(1,1) (15,8) rectangle ++(1,1) (16,8) rectangle ++(1,1) (19,8) rectangle ++(1,1) (21,8) rectangle ++(1,1) (22,8) rectangle ++(1,1) (24,8) rectangle ++(1,1) (26,8) rectangle ++(1,1) (27,8) rectangle ++(1,1) (30,8) rectangle ++(1,1) (32,8) rectangle ++(1,1) (33,8) rectangle ++(1,1) (36,8) rectangle ++(1,1) (38,8) rectangle ++(1,1) (39,8) rectangle ++(1,1) (42,8) rectangle ++(1,1) (0,7) rectangle ++(1,1) (1,7) rectangle ++(1,1) (2,7) rectangle ++(1,1) (3,7) rectangle ++(1,1) (4,7) rectangle ++(1,1) (6,7) rectangle ++(1,1) (7,7) rectangle ++(1,1) (8,7) rectangle ++(1,1) (9,7) rectangle ++(1,1) (10,7) rectangle ++(1,1) (11,7) rectangle ++(1,1) (13,7) rectangle ++(1,1) (14,7) rectangle ++(1,1) (15,7) rectangle ++(1,1) (16,7) rectangle ++(1,1) (17,7) rectangle ++(1,1) (18,7) rectangle ++(1,1) (19,7) rectangle ++(1,1) (20,7) rectangle ++(1,1) (21,7) rectangle ++(1,1) (24,7) rectangle ++(1,1) (25,7) rectangle ++(1,1) (26,7) rectangle ++(1,1) (30,7) rectangle ++(1,1) (31,7) rectangle ++(1,1) (34,7) rectangle ++(1,1) (36,7) rectangle ++(1,1) (37,7) rectangle ++(1,1) (0,6) rectangle ++(1,1) (1,6) rectangle ++(1,1) (2,6) rectangle ++(1,1) (3,6) rectangle ++(1,1) (4,6) rectangle ++(1,1) (6,6) rectangle ++(1,1) (7,6) rectangle ++(1,1) (9,6) rectangle ++(1,1) (10,6) rectangle ++(1,1) (11,6) rectangle ++(1,1) (13,6) rectangle ++(1,1) (15,6) rectangle ++(1,1) (16,6) rectangle ++(1,1) (18,6) rectangle ++(1,1) (19,6) rectangle ++(1,1) (20,6) rectangle ++(1,1) (21,6) rectangle ++(1,1) (22,6) rectangle ++(1,1) (24,6) rectangle ++(1,1) (26,6) rectangle ++(1,1) (27,6) rectangle ++(1,1) (29,6) rectangle ++(1,1) (30,6) rectangle ++(1,1) (32,6) rectangle ++(1,1) (33,6) rectangle ++(1,1) (36,6) rectangle ++(1,1) (38,6) rectangle ++(1,1) (42,6) rectangle ++(1,1) (43,6) rectangle ++(1,1) (1,5) rectangle ++(1,1) (2,5) rectangle ++(1,1) (4,5) rectangle ++(1,1) (6,5) rectangle ++(1,1) (7,5) rectangle ++(1,1) (10,5) rectangle ++(1,1) (11,5) rectangle ++(1,1) (15,5) rectangle ++(1,1) (16,5) rectangle ++(1,1) (17,5) rectangle ++(1,1) (19,5) rectangle ++(1,1) (21,5) rectangle ++(1,1) (22,5) rectangle ++(1,1) (24,5) rectangle ++(1,1) (26,5) rectangle ++(1,1) (30,5) rectangle ++(1,1) (32,5) rectangle ++(1,1) (33,5) rectangle ++(1,1) (34,5) rectangle ++(1,1) (35,5) rectangle ++(1,1) (36,5) rectangle ++(1,1) (1,4) rectangle ++(1,1) (2,4) rectangle ++(1,1) (4,4) rectangle ++(1,1) (6,4) rectangle ++(1,1) (7,4) rectangle ++(1,1) (8,4) rectangle ++(1,1) (10,4) rectangle ++(1,1) (11,4) rectangle ++(1,1) (13,4) rectangle ++(1,1) (14,4) rectangle ++(1,1) (15,4) rectangle ++(1,1) (16,4) rectangle ++(1,1) (17,4) rectangle ++(1,1) (19,4) rectangle ++(1,1) (21,4) rectangle ++(1,1) (22,4) rectangle ++(1,1) (24,4) rectangle ++(1,1) (26,4) rectangle ++(1,1) (33,4) rectangle ++(1,1) (35,4) rectangle ++(1,1) (36,4) rectangle ++(1,1) (0,3) rectangle ++(1,1) (1,3) rectangle ++(1,1) (2,3) rectangle ++(1,1) (3,3) rectangle ++(1,1) (4,3) rectangle ++(1,1) (5,3) rectangle ++(1,1) (6,3) rectangle ++(1,1) (7,3) rectangle ++(1,1) (8,3) rectangle ++(1,1) (9,3) rectangle ++(1,1) (10,3) rectangle ++(1,1) (11,3) rectangle ++(1,1) (12,3) rectangle ++(1,1) (13,3) rectangle ++(1,1) (14,3) rectangle ++(1,1) (15,3) rectangle ++(1,1) (16,3) rectangle ++(1,1) (17,3) rectangle ++(1,1) (18,3) rectangle ++(1,1) (19,3) rectangle ++(1,1) (20,3) rectangle ++(1,1) (21,3) rectangle ++(1,1) (22,3) rectangle ++(1,1) (23,3) rectangle ++(1,1) (24,3) rectangle ++(1,1) (25,3) rectangle ++(1,1) (26,3) rectangle ++(1,1) (27,3) rectangle ++(1,1) (28,3) rectangle ++(1,1) (29,3) rectangle ++(1,1) (30,3) rectangle ++(1,1) (31,3) rectangle ++(1,1) (33,3) rectangle ++(1,1) (34,3) rectangle ++(1,1) (35,3) rectangle ++(1,1) (36,3) rectangle ++(1,1) (37,3) rectangle ++(1,1) (42,3) rectangle ++(1,1) (0,2) rectangle ++(1,1) (1,2) rectangle ++(1,1) (2,2) rectangle ++(1,1) (3,2) rectangle ++(1,1) (4,2) rectangle ++(1,1) (5,2) rectangle ++(1,1) (6,2) rectangle ++(1,1) (7,2) rectangle ++(1,1) (9,2) rectangle ++(1,1) (10,2) rectangle ++(1,1) (11,2) rectangle ++(1,1) (12,2) rectangle ++(1,1) (15,2) rectangle ++(1,1) (16,2) rectangle ++(1,1) (17,2) rectangle ++(1,1) (18,2) rectangle ++(1,1) (19,2) rectangle ++(1,1) (20,2) rectangle ++(1,1) (21,2) rectangle ++(1,1) (22,2) rectangle ++(1,1) (23,2) rectangle ++(1,1) (24,2) rectangle ++(1,1) (26,2) rectangle ++(1,1) (27,2) rectangle ++(1,1) (28,2) rectangle ++(1,1) (30,2) rectangle ++(1,1) (31,2) rectangle ++(1,1) (33,2) rectangle ++(1,1) (34,2) rectangle ++(1,1) (35,2) rectangle ++(1,1) (37,2) rectangle ++(1,1) (38,2) rectangle ++(1,1) (39,2) rectangle ++(1,1) (0,1) rectangle ++(1,1) (1,1) rectangle ++(1,1) (2,1) rectangle ++(1,1) (3,1) rectangle ++(1,1) (4,1) rectangle ++(1,1) (5,1) rectangle ++(1,1) (6,1) rectangle ++(1,1) (7,1) rectangle ++(1,1) (8,1) rectangle ++(1,1) (9,1) rectangle ++(1,1) (10,1) rectangle ++(1,1) (11,1) rectangle ++(1,1) (12,1) rectangle ++(1,1) (13,1) rectangle ++(1,1) (14,1) rectangle ++(1,1) (15,1) rectangle ++(1,1) (16,1) rectangle ++(1,1) (17,1) rectangle ++(1,1) (18,1) rectangle ++(1,1) (19,1) rectangle ++(1,1) (20,1) rectangle ++(1,1) (21,1) rectangle ++(1,1) (22,1) rectangle ++(1,1) (23,1) rectangle ++(1,1) (24,1) rectangle ++(1,1) (25,1) rectangle ++(1,1) (26,1) rectangle ++(1,1) (27,1) rectangle ++(1,1) (28,1) rectangle ++(1,1) (29,1) rectangle ++(1,1) (30,1) rectangle ++(1,1) (31,1) rectangle ++(1,1) (32,1) rectangle ++(1,1) (33,1) rectangle ++(1,1) (34,1) rectangle ++(1,1) (36,1) rectangle ++(1,1) (37,1) rectangle ++(1,1) (38,1) rectangle ++(1,1) (39,1) rectangle ++(1,1) (40,1) rectangle ++(1,1) (41,1) rectangle ++(1,1) (42,1) rectangle ++(1,1) (1,0) rectangle ++(1,1) (2,0) rectangle ++(1,1) (3,0) rectangle ++(1,1) (4,0) rectangle ++(1,1) (5,0) rectangle ++(1,1) (6,0) rectangle ++(1,1) (7,0) rectangle ++(1,1) (10,0) rectangle ++(1,1) (11,0) rectangle ++(1,1) (12,0) rectangle ++(1,1) (15,0) rectangle ++(1,1) (16,0) rectangle ++(1,1) (17,0) rectangle ++(1,1) (19,0) rectangle ++(1,1) (21,0) rectangle ++(1,1) (22,0) rectangle ++(1,1) (23,0) rectangle ++(1,1) (24,0) rectangle ++(1,1) (26,0) rectangle ++(1,1) (27,0) rectangle ++(1,1) (31,0) rectangle ++(1,1) (32,0) rectangle ++(1,1) (34,0) rectangle ++(1,1) (35,0) rectangle ++(1,1) (36,0) rectangle ++(1,1) (37,0) rectangle ++(1,1) (38,0) rectangle ++(1,1);
\fill[clsSurvey] (42,13) rectangle ++(1,1) (43,13) rectangle ++(1,1) (29,12) rectangle ++(1,1) (40,10) rectangle ++(1,1) (41,10) rectangle ++(1,1) (40,9) rectangle ++(1,1) (41,9) rectangle ++(1,1) (40,8) rectangle ++(1,1) (41,8) rectangle ++(1,1) (40,5) rectangle ++(1,1) (41,5) rectangle ++(1,1) (42,5) rectangle ++(1,1) (43,5) rectangle ++(1,1) (23,4) rectangle ++(1,1) (29,4) rectangle ++(1,1) (42,4) rectangle ++(1,1) (43,4) rectangle ++(1,1) (29,2) rectangle ++(1,1) (40,2) rectangle ++(1,1) (41,2) rectangle ++(1,1) (29,0) rectangle ++(1,1) (40,0) rectangle ++(1,1) (41,0) rectangle ++(1,1);
\fill[clsBoth] (0,13) rectangle ++(1,1) (3,13) rectangle ++(1,1) (5,13) rectangle ++(1,1) (8,13) rectangle ++(1,1) (12,13) rectangle ++(1,1) (23,13) rectangle ++(1,1) (27,13) rectangle ++(1,1) (28,13) rectangle ++(1,1) (29,13) rectangle ++(1,1) (31,13) rectangle ++(1,1) (37,13) rectangle ++(1,1) (5,12) rectangle ++(1,1) (8,12) rectangle ++(1,1) (12,12) rectangle ++(1,1) (23,12) rectangle ++(1,1) (24,12) rectangle ++(1,1) (28,12) rectangle ++(1,1) (37,12) rectangle ++(1,1) (38,12) rectangle ++(1,1) (0,11) rectangle ++(1,1) (5,11) rectangle ++(1,1) (12,11) rectangle ++(1,1) (18,11) rectangle ++(1,1) (3,10) rectangle ++(1,1) (5,10) rectangle ++(1,1) (8,10) rectangle ++(1,1) (12,10) rectangle ++(1,1) (13,10) rectangle ++(1,1) (14,10) rectangle ++(1,1) (23,10) rectangle ++(1,1) (25,10) rectangle ++(1,1) (28,10) rectangle ++(1,1) (29,10) rectangle ++(1,1) (37,10) rectangle ++(1,1) (3,9) rectangle ++(1,1) (8,9) rectangle ++(1,1) (12,9) rectangle ++(1,1) (13,9) rectangle ++(1,1) (14,9) rectangle ++(1,1) (23,9) rectangle ++(1,1) (24,9) rectangle ++(1,1) (25,9) rectangle ++(1,1) (28,9) rectangle ++(1,1) (29,9) rectangle ++(1,1) (31,9) rectangle ++(1,1) (37,9) rectangle ++(1,1) (38,9) rectangle ++(1,1) (0,8) rectangle ++(1,1) (5,8) rectangle ++(1,1) (8,8) rectangle ++(1,1) (9,8) rectangle ++(1,1) (12,8) rectangle ++(1,1) (13,8) rectangle ++(1,1) (14,8) rectangle ++(1,1) (17,8) rectangle ++(1,1) (18,8) rectangle ++(1,1) (20,8) rectangle ++(1,1) (23,8) rectangle ++(1,1) (25,8) rectangle ++(1,1) (28,8) rectangle ++(1,1) (29,8) rectangle ++(1,1) (31,8) rectangle ++(1,1) (34,8) rectangle ++(1,1) (35,8) rectangle ++(1,1) (37,8) rectangle ++(1,1) (5,7) rectangle ++(1,1) (12,7) rectangle ++(1,1) (5,6) rectangle ++(1,1) (8,6) rectangle ++(1,1) (12,6) rectangle ++(1,1) (14,6) rectangle ++(1,1) (17,6) rectangle ++(1,1) (23,6) rectangle ++(1,1) (25,6) rectangle ++(1,1) (28,6) rectangle ++(1,1) (31,6) rectangle ++(1,1) (34,6) rectangle ++(1,1) (35,6) rectangle ++(1,1) (37,6) rectangle ++(1,1) (0,5) rectangle ++(1,1) (3,5) rectangle ++(1,1) (5,5) rectangle ++(1,1) (8,5) rectangle ++(1,1) (9,5) rectangle ++(1,1) (12,5) rectangle ++(1,1) (13,5) rectangle ++(1,1) (14,5) rectangle ++(1,1) (18,5) rectangle ++(1,1) (20,5) rectangle ++(1,1) (23,5) rectangle ++(1,1) (25,5) rectangle ++(1,1) (27,5) rectangle ++(1,1) (28,5) rectangle ++(1,1) (29,5) rectangle ++(1,1) (31,5) rectangle ++(1,1) (37,5) rectangle ++(1,1) (0,4) rectangle ++(1,1) (3,4) rectangle ++(1,1) (5,4) rectangle ++(1,1) (9,4) rectangle ++(1,1) (12,4) rectangle ++(1,1) (18,4) rectangle ++(1,1) (20,4) rectangle ++(1,1) (27,4) rectangle ++(1,1) (28,4) rectangle ++(1,1) (31,4) rectangle ++(1,1) (37,4) rectangle ++(1,1) (8,2) rectangle ++(1,1) (13,2) rectangle ++(1,1) (14,2) rectangle ++(1,1) (25,2) rectangle ++(1,1) (0,0) rectangle ++(1,1) (8,0) rectangle ++(1,1) (9,0) rectangle ++(1,1) (13,0) rectangle ++(1,1) (14,0) rectangle ++(1,1) (18,0) rectangle ++(1,1) (20,0) rectangle ++(1,1) (25,0) rectangle ++(1,1);
\foreach \i in {0,...,14} \draw[white, line width=0.55pt] (0,\i) -- (45,\i);
\foreach \j in {0,...,45} \draw[white, line width=0.55pt] (\j,0) -- (\j,14);
\draw[black!55, line width=0.4pt] (0,0) rectangle (45,14);
\node[left, font=\scriptsize, inner sep=2pt] at (0,13.5) {Concepts};
\node[left, font=\scriptsize, inner sep=2pt] at (0,12.5) {Knowledge};
\node[left, font=\scriptsize, inner sep=2pt] at (0,11.5) {Values (General)};
\node[left, font=\scriptsize, inner sep=2pt] at (0,10.5) {Values (Bias)};
\node[left, font=\scriptsize, inner sep=2pt] at (0,9.5) {Values (Hate)};
\node[left, font=\scriptsize, inner sep=2pt] at (0,8.5) {Values (Other)};
\node[left, font=\scriptsize, inner sep=2pt] at (0,7.5) {Norms \& Morals};
\node[left, font=\scriptsize, inner sep=2pt] at (0,6.5) {Artifacts};
\node[left, font=\scriptsize, inner sep=2pt] at (0,5.5) {Dialects};
\node[left, font=\scriptsize, inner sep=2pt] at (0,4.5) {Styles/Reg./Genres};
\node[left, font=\scriptsize, inner sep=2pt] at (0,3.5) {Relationship};
\node[left, font=\scriptsize, inner sep=2pt] at (0,2.5) {Context};
\node[left, font=\scriptsize, inner sep=2pt] at (0,1.5) {Comm. Goals};
\node[left, font=\scriptsize, inner sep=2pt] at (0,0.5) {Demographics};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (0.5,0) {fra-WF};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (1.5,0) {sms-FI};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (2.5,0) {kua-NA};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (3.5,0) {fra-RW};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (4.5,0) {ven-ZA};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (5.5,0) {aeb-TN};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (6.5,0) {nso-ZA};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (7.5,0) {crs-SC};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (8.5,0) {urd-PK};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (9.5,0) {kal-GL};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (10.5,0) {tso-ZA};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (11.5,0) {che-RU};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (12.5,0) {arz-SA};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (13.5,0) {pbt-PK};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (14.5,0) {uzs-AF};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (15.5,0) {gug-PY};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (16.5,0) {ssw-ZA};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (17.5,0) {tsn-ZA};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (18.5,0) {frr-DE};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (19.5,0) {krc-RU};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (20.5,0) {dan-GL};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (21.5,0) {ilo-PH};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (22.5,0) {oci-ES};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (23.5,0) {arb-SS};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (24.5,0) {ukr-MD};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (25.5,0) {uzn-AF};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (26.5,0) {mdf-RU};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (27.5,0) {fra-BL};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (28.5,0) {spa-GI};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (29.5,0) {tel-IN};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (30.5,0) {mfe-MU};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (31.5,0) {arb-TD};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (32.5,0) {war-PH};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (33.5,0) {vec-IT};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (34.5,0) {uzs-UZ};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (35.5,0) {nbl-ZA};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (36.5,0) {sot-LS};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (37.5,0) {arb-DJ};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (38.5,0) {ukr-RS};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (39.5,0) {koi-RU};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (40.5,0) {gom-IN};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (41.5,0) {dzo-BT};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (42.5,0) {spa-SX};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (43.5,0) {fra-MF};
\node[rotate=90, anchor=east, font=\tiny, inner sep=1.5pt, yshift=0.5pt] at (44.5,0) {nya-MW};
\node[font=\scriptsize, anchor=north, inner sep=1pt] at (22.5,-4.4) {\tikz[baseline=-0.55ex]{\fill[clsNeither, draw=black!55, line width=0.3pt] (0,0) rectangle (0.85em,0.85em);}~Double blind spot (neither)\hspace{9pt}\tikz[baseline=-0.55ex]{\fill[clsCorpus, draw=black!55, line width=0.3pt] (0,0) rectangle (0.85em,0.85em);}~FineWeb-CLaR only (data, no benchmark)\hspace{9pt}\tikz[baseline=-0.55ex]{\fill[clsSurvey, draw=black!55, line width=0.3pt] (0,0) rectangle (0.85em,0.85em);}~Survey only (benchmark, no data)\hspace{9pt}\tikz[baseline=-0.55ex]{\fill[clsBoth, draw=black!55, line width=0.3pt] (0,0) rectangle (0.85em,0.85em);}~Both present};
\end{tikzpicture}


==> figures/fig_merged_topic_counts.tex <==
% Auto-generated by latex/figures/gen_tikz.py -- do not edit by hand.
\definecolor{clsNeither}{HTML}{F0F0F0}
\definecolor{clsCorpus}{HTML}{56B4E9}
\definecolor{clsSurvey}{HTML}{E69F00}
\definecolor{clsBoth}{HTML}{004488}
\definecolor{OIblue}{HTML}{0072B2}
\definecolor{medblue}{HTML}{1B6CA8}
\definecolor{lightblue}{HTML}{A6CBE3}
\definecolor{oiorange}{HTML}{D95F02}
\definecolor{histblue}{HTML}{4A87E0}
\definecolor{darkblue}{HTML}{123E85}
\begin{tikzpicture}
\begin{axis}[
  width=1.0\linewidth, height=0.68\linewidth,
  ymin=0, ymax=348, xmin=-4, xmax=204,
  xtick={0,50,100,150,200},
  axis x line*=bottom, axis y line*=left,
  xlabel={merged topics per locale (K=200 budget)},
  ylabel={locales},
  label style={font=\scriptsize},
  tick label style={font=\scriptsize},
  legend style={at={(0.04,0.96)}, anchor=north west, draw=none, fill=none, font=\scriptsize},
  legend cell align=left,
]
\addplot[ybar interval, fill=histblue, draw=white, line width=0.3pt, forget plot]
  coordinates { (0,14) (5,21) (10,32) (15,14) (20,10) (25,9) (30,4) (35,9) (40,14) (45,15) (50,32) (55,24) (60,38) (65,49) (70,65) (75,101) (80,126) (85,151) (90,156) (95,211) (100,236) (105,257) (110,239) (115,218) (120,205) (125,190) (130,233) (135,254) (140,296) (145,308) (150,291) (155,325) (160,282) (165,286) (170,264) (175,286) (180,288) (185,238) (190,132) (195,31) (200,0) };
\addplot[oiorange, dashed, line width=0.9pt] coordinates {(134.6,0) (134.6,348)};
\addlegendentry{mean 135}
\addplot[darkblue, dotted, line width=1.0pt] coordinates {(140,0) (140,348)};
\addlegendentry{median 140}
\end{axis}
\end{tikzpicture}


==> figures/fig_survey.tex <==
% Auto-generated by latex/figures/gen_tikz.py -- do not edit by hand.
\definecolor{clsNeither}{HTML}{F0F0F0}
\definecolor{clsCorpus}{HTML}{56B4E9}
\definecolor{clsSurvey}{HTML}{E69F00}
\definecolor{clsBoth}{HTML}{004488}
\definecolor{OIblue}{HTML}{0072B2}
\definecolor{medblue}{HTML}{1B6CA8}
\definecolor{lightblue}{HTML}{A6CBE3}
\definecolor{oiorange}{HTML}{D95F02}
\definecolor{histblue}{HTML}{4A87E0}
\definecolor{darkblue}{HTML}{123E85}
\begin{tikzpicture}
\begin{axis}[
  width={\dimexpr\linewidth-42pt\relax}, height=0.74\linewidth,
  xbar, bar width=4.4pt,
  xmin=0, xmax=40, ymin=0.4, ymax=14.6,
  xtick={0,5,...,40},
  ytick={1,...,14},
  yticklabels={{Relationship},{Communicative Goals},{Values - other},{Artifacts},{Demographics},{Values - hate},{Values - general},{Dialects},{Styles/Reg./Genres},{Context},{Concepts},{Values - bias},{Knowledge},{Norms and Morals}},
  axis x line*=bottom, axis y line*=left,
  xlabel={number of datasets},
  tick label style={font=\scriptsize},
  label style={font=\scriptsize},
  ytick style={draw=none},
  nodes near coords={\pgfmathprintnumber[fixed, precision=0]{\pgfplotspointmeta}},
  every node near coord/.append style={font=\scriptsize, xshift=1pt},
]
\addplot[xbar, fill=OIblue, draw=none] coordinates { (7,1) (11,2) (12,3) (12,4) (12,5) (13,6) (15,7) (15,8) (16,9) (17,10) (21,11) (28,12) (32,13) (36,14) };
\end{axis}
\end{tikzpicture}


==> figures/fig_url_domain_diversity.tex <==
% Auto-generated by latex/figures/gen_tikz.py -- do not edit by hand.
\definecolor{clsNeither}{HTML}{F0F0F0}
\definecolor{clsCorpus}{HTML}{56B4E9}
\definecolor{clsSurvey}{HTML}{E69F00}
\definecolor{clsBoth}{HTML}{004488}
\definecolor{OIblue}{HTML}{0072B2}
\definecolor{medblue}{HTML}{1B6CA8}
\definecolor{lightblue}{HTML}{A6CBE3}
\definecolor{oiorange}{HTML}{D95F02}
\definecolor{histblue}{HTML}{4A87E0}
\definecolor{darkblue}{HTML}{123E85}
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=0.5cm, ylabels at=edge left},
  width=0.54\linewidth, height=0.52\linewidth,
  ymin=0, ymax=1.04, ytick={0,0.2,0.4,0.6,0.8,1.0},
  axis x line*=bottom, axis y line*=left,
  ylabel={share of locales},
  label style={font=\scriptsize},
  tick label style={font=\scriptsize},
  xlabel style={align=center, font=\scriptsize},
]
\nextgroupplot[xmode=log, xmin=1, xmax=8000,
  xlabel={distinct base domains\\per 10k-URL sample}]
\addplot[medblue, line width=0.9pt] coordinates { (1,0.0002) (1,0.0047) (1,0.0092) (1,0.0138) (2,0.0183) (3,0.0228) (3,0.0275) (4,0.0321) (5,0.0366) (5,0.0411) (6,0.0457) (6,0.0504) (7,0.0549) (7,0.0595) (8,0.064) (9,0.0685) (9,0.0731) (10,0.0778) (11,0.0823) (11,0.0868) (12,0.0914) (13,0.0959) (13,0.1006) (14,0.1051) (15,0.1097) (15,0.1142) (16,0.1187) (16,0.1233) (17,0.128) (18,0.1325) (19,0.1371) (20,0.1416) (20,0.1461) (21,0.1508) (22,0.1554) (23,0.1599) (24,0.1644) (24,0.169) (25,0.1735) (26,0.1782) (27,0.1827) (27,0.1873) (28,0.1918) (29,0.1963) (30,0.201) (31,0.2056) (31,0.2101) (32,0.2146) (33,0.2192) (34,0.2237) (35,0.2284) (36,0.233) (37,0.2375) (38,0.242) (38,0.2466) (39,0.2513) (40,0.2558) (41,0.2603) (42,0.2649) (43,0.2694) (44,0.2739) (45,0.2786) (47,0.2832) (48,0.2877) (49,0.2922) (50,0.2968) (51,0.3015) (52,0.306) (53,0.3105) (54,0.3151) (55,0.3196) (56,0.3242) (57,0.3289) (58,0.3334) (59,0.3379) (61,0.3425) (62,0.347) (63,0.3517) (64,0.3562) (65,0.3608) (66,0.3653) (67,0.3698) (68,0.3744) (70,0.3791) (72,0.3836) (73,0.3881) (74,0.3927) (76,0.3972) (77,0.4019) (79,0.4064) (80,0.411) (82,0.4155) (83,0.4201) (85,0.4246) (87,0.4293) (88,0.4338) (90,0.4384) (92,0.4429) (93,0.4474) (95,0.4521) (96,0.4567) (99,0.4612) (101,0.4657) (103,0.4703) (104,0.4748) (107,0.4795) (109,0.484) (111,0.4886) (113,0.4931) (115,0.4976) (117,0.5024) (120,0.5069) (121,0.5114) (124,0.516) (128,0.5205) (130,0.5252) (132,0.5297) (134,0.5343) (137,0.5388) (140,0.5433) (142,0.5479) (145,0.5526) (148,0.5571) (150,0.5616) (152,0.5662) (155,0.5707) (158,0.5754) (161,0.5799) (165,0.5845) (168,0.589) (170,0.5936) (174,0.5981) (179,0.6028) (182,0.6073) (186,0.6119) (189,0.6164) (194,0.6209) (198,0.6256) (202,0.6302) (207,0.6347) (210,0.6392) (214,0.6438) (218,0.6483) (222,0.653) (227,0.6575) (232,0.6621) (239,0.6666) (242,0.6711) (249,0.6758) (257,0.6804) (263,0.6849) (271,0.6895) (278,0.694) (285,0.6985) (293,0.7032) (299,0.7078) (306,0.7123) (309,0.7168) (320,0.7214) (327,0.7261) (333,0.7306) (344,0.7351) (353,0.7397) (362,0.7442) (372,0.7487) (379,0.7534) (388,0.758) (397,0.7625) (407,0.767) (417,0.7716) (430,0.7763) (443,0.7808) (462,0.7854) (475,0.7899) (488,0.7944) (499,0.799) (517,0.8037) (533,0.8082) (547,0.8127) (560,0.8173) (582,0.8218) (599,0.8265) (622,0.831) (641,0.8356) (663,0.8401) (680,0.8446) (695,0.8492) (723,0.8539) (748,0.8584) (773,0.8629) (795,0.8675) (822,0.872) (849,0.8767) (880,0.8813) (912,0.8858) (938,0.8903) (960,0.8949) (1003,0.8994) (1032,0.9041) (1069,0.9086) (1106,0.9132) (1154,0.9177) (1209,0.9222) (1259,0.9269) (1317,0.9315) (1364,0.936) (1407,0.9405) (1469,0.9451) (1536,0.9496) (1607,0.9543) (1698,0.9589) (1764,0.9634) (1879,0.9679) (2024,0.9725) (2226,0.9772) (2458,0.9817) (2749,0.9862) (3207,0.9908) (3975,0.9953) (7712,1.0) };
\draw[oiorange, dashed, line width=0.6pt]
  (axis cs:116,0) -- (axis cs:116,1.04);
\node[font=\tiny, oiorange, anchor=west, align=left]
  at (axis cs:116,0.12) [xshift=2pt] {median\\116};
\nextgroupplot[xmin=0, xmax=1, xtick={0,0.5,1},
  xlabel={top-1 domain share\\of locale documents}]
\addplot[medblue, line width=0.9pt] coordinates { (0.0061,0.0002) (0.0207,0.0047) (0.0277,0.0092) (0.0336,0.0138) (0.0385,0.0183) (0.0441,0.0228) (0.0476,0.0275) (0.0516,0.0321) (0.0555,0.0366) (0.0593,0.0411) (0.0625694,0.0457) (0.0662,0.0504) (0.0694,0.0549) (0.0724638,0.0595) (0.0764415,0.064) (0.0794,0.0685) (0.0819062,0.0731) (0.0852535,0.0778) (0.0878,0.0823) (0.0904,0.0868) (0.0933,0.0914) (0.0955577,0.0959) (0.0979689,0.1006) (0.1006,0.1051) (0.1029,0.1097) (0.104683,0.1142) (0.1067,0.1187) (0.1091,0.1233) (0.1112,0.128) (0.11375,0.1325) (0.116,0.1371) (0.1185,0.1416) (0.121372,0.1461) (0.1238,0.1508) (0.127004,0.1554) (0.1298,0.1599) (0.13245,0.1644) (0.134109,0.169) (0.136754,0.1735) (0.139659,0.1782) (0.142416,0.1827) (0.1453,0.1873) (0.147595,0.1918) (0.150129,0.1963) (0.1528,0.201) (0.155031,0.2056) (0.15711,0.2101) (0.160116,0.2146) (0.162206,0.2192) (0.164853,0.2237) (0.167577,0.2284) (0.1699,0.233) (0.172583,0.2375) (0.1742,0.242) (0.176639,0.2466) (0.1799,0.2513) (0.182009,0.2558) (0.184759,0.2603) (0.1869,0.2649) (0.190115,0.2694) (0.192423,0.2739) (0.194434,0.2786) (0.1964,0.2832) (0.198623,0.2877) (0.201191,0.2922) (0.203883,0.2968) (0.2063,0.3015) (0.209089,0.306) (0.2124,0.3105) (0.214888,0.3151) (0.217039,0.3196) (0.2206,0.3242) (0.22285,0.3289) (0.224687,0.3334) (0.227633,0.3379) (0.230098,0.3425) (0.23356,0.347) (0.236854,0.3517) (0.239766,0.3562) (0.243,0.3608) (0.246316,0.3653) (0.249813,0.3698) (0.2522,0.3744) (0.255462,0.3791) (0.258442,0.3836) (0.261438,0.3881) (0.265068,0.3927) (0.268181,0.3972) (0.2711,0.4019) (0.273643,0.4064) (0.2769,0.411) (0.279783,0.4155) (0.282357,0.4201) (0.285608,0.4246) (0.288998,0.4293) (0.29329,0.4338) (0.296733,0.4384) (0.299844,0.4429) (0.302745,0.4474) (0.306228,0.4521) (0.308873,0.4567) (0.3137,0.4612) (0.3174,0.4657) (0.319777,0.4703) (0.325192,0.4748) (0.328627,0.4795) (0.3329,0.484) (0.336889,0.4886) (0.339261,0.4931) (0.342395,0.4976) (0.346833,0.5024) (0.350419,0.5069) (0.354658,0.5114) (0.357673,0.516) (0.3615,0.5205) (0.364979,0.5252) (0.368633,0.5297) (0.374257,0.5343) (0.378225,0.5388) (0.381579,0.5433) (0.3851,0.5479) (0.3888,0.5526) (0.3918,0.5571) (0.396472,0.5616) (0.402005,0.5662) (0.407882,0.5707) (0.410455,0.5754) (0.4158,0.5799) (0.4198,0.5845) (0.4244,0.589) (0.428952,0.5936) (0.432545,0.5981) (0.436108,0.6028) (0.44197,0.6073) (0.4462,0.6119) (0.454446,0.6164) (0.460081,0.6209) (0.4657,0.6256) (0.471052,0.6302) (0.476502,0.6347) (0.4819,0.6392) (0.487833,0.6438) (0.4919,0.6483) (0.496662,0.653) (0.5004,0.6575) (0.5048,0.6621) (0.510204,0.6666) (0.5165,0.6711) (0.524034,0.6758) (0.529045,0.6804) (0.533221,0.6849) (0.539984,0.6895) (0.54641,0.694) (0.550725,0.6985) (0.555726,0.7032) (0.561497,0.7078) (0.56705,0.7123) (0.573372,0.7168) (0.5777,0.7214) (0.5825,0.7261) (0.589773,0.7306) (0.594591,0.7351) (0.6002,0.7397) (0.605263,0.7442) (0.61168,0.7487) (0.618823,0.7534) (0.626073,0.758) (0.635054,0.7625) (0.643973,0.767) (0.6528,0.7716) (0.6582,0.7763) (0.665574,0.7808) (0.673333,0.7854) (0.680851,0.7899) (0.686308,0.7944) (0.694308,0.799) (0.705194,0.8037) (0.7124,0.8082) (0.720485,0.8127) (0.728889,0.8173) (0.736721,0.8218) (0.745008,0.8265) (0.7548,0.831) (0.762281,0.8356) (0.770784,0.8401) (0.781,0.8446) (0.789474,0.8492) (0.8004,0.8539) (0.8092,0.8584) (0.8224,0.8629) (0.8324,0.8675) (0.8434,0.872) (0.853801,0.8767) (0.865036,0.8813) (0.874346,0.8858) (0.882939,0.8903) (0.893214,0.8949) (0.900937,0.8994) (0.908815,0.9041) (0.916058,0.9086) (0.923602,0.9132) (0.9291,0.9177) (0.935878,0.9222) (0.9436,0.9269) (0.950226,0.9315) (0.9567,0.936) (0.962869,0.9405) (0.9696,0.9451) (0.974,0.9496) (0.978052,0.9543) (0.983645,0.9589) (0.986469,0.9634) (0.990183,0.9679) (0.993816,0.9725) (0.996795,0.9772) (0.998319,0.9817) (1,0.9862) (1,0.9908) (1,0.9953) (1,1.0) };
\draw[oiorange, dashed, line width=0.6pt]
  (axis cs:0.35,0) -- (axis cs:0.35,1.04);
\draw[black!40, dotted, line width=0.6pt] (axis cs:0.5,0) -- (axis cs:0.5,1.04);
\node[font=\tiny, oiorange, anchor=west]
  at (axis cs:0.35,0.10) [xshift=2pt] {median 0.35};
\node[font=\tiny, black!55, anchor=west, align=left]
  at (axis cs:0.52,0.60) {34\% of locales\\$> 0.5$};
\end{groupplot}
\end{tikzpicture}


==> figures/fig_within_language_jsd.tex <==
% Auto-generated by latex/figures/gen_tikz.py -- do not edit by hand.
\definecolor{clsNeither}{HTML}{F0F0F0}
\definecolor{clsCorpus}{HTML}{56B4E9}
\definecolor{clsSurvey}{HTML}{E69F00}
\definecolor{clsBoth}{HTML}{004488}
\definecolor{OIblue}{HTML}{0072B2}
\definecolor{medblue}{HTML}{1B6CA8}
\definecolor{lightblue}{HTML}{A6CBE3}
\definecolor{oiorange}{HTML}{D95F02}
\definecolor{histblue}{HTML}{4A87E0}
\definecolor{darkblue}{HTML}{123E85}
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth, height=0.78\linewidth,
  ymode=log, ymin=1.2e-4, ymax=0.45, xmin=-4, xmax=169,
  xtick=\empty,
  axis x line*=bottom, axis y line*=left,
  ylabel={within-language JSD},
  xlabel={166 languages with $\geq 2$ locales, ranked by median JSD},
  label style={font=\scriptsize},
  tick label style={font=\scriptsize},
  legend style={at={(0.97,0.04)}, anchor=south east, draw=none, fill=none, font=\tiny},
  legend cell align=left,
]
\fill[black!8] (axis cs:-4,1.2e-4) rectangle (axis cs:169,0.00190);
\addplot[medblue, only marks, mark=*, mark size=0.5pt,
  error bars/.cd, y dir=both, y explicit,
  error bar style={lightblue, line width=0.55pt}, error mark=none,
] table[x index=0, y index=1, y error minus index=2, y error plus index=3] {
0 0.19850 0.09389 0.00059
1 0.17995 0.07828 0.03675
2 0.16440 0.00000 0.00000
3 0.16005 0.00000 0.00000
4 0.15637 0.00000 0.00000
5 0.13141 0.00000 0.00000
6 0.11992 0.05042 0.00701
7 0.11883 0.00000 0.00000
8 0.11835 0.00000 0.00000
9 0.11453 0.04496 0.05620
10 0.10602 0.03418 0.01645
11 0.09964 0.02606 0.03281
12 0.09939 0.00000 0.00000
13 0.09725 0.00585 0.01094
14 0.09481 0.02849 0.00300
15 0.09424 0.02852 0.02874
16 0.09159 0.00695 0.02530
17 0.09066 0.01736 0.02949
18 0.09018 0.03758 0.01523
19 0.08993 0.02342 0.02772
20 0.08964 0.01478 0.01676
21 0.08790 0.02056 0.02632
22 0.08558 0.01833 0.02568
23 0.08499 0.01904 0.02372
24 0.08489 0.02169 0.02189
25 0.08427 0.00974 0.01009
26 0.08375 0.00000 0.00000
27 0.08251 0.00000 0.00000
28 0.08159 0.01523 0.01199
29 0.08152 0.01968 0.01945
30 0.08097 0.01924 0.02475
31 0.08094 0.01448 0.02944
32 0.08062 0.01697 0.01607
33 0.07976 0.01351 0.00689
34 0.07975 0.02721 0.02616
35 0.07957 0.01692 0.02265
36 0.07909 0.00000 0.00000
37 0.07881 0.00931 0.00507
38 0.07837 0.01321 0.02029
39 0.07832 0.01408 0.00841
40 0.07821 0.01941 0.01873
41 0.07818 0.02154 0.02218
42 0.07807 0.01716 0.01856
43 0.07755 0.01561 0.01553
44 0.07735 0.01918 0.02723
45 0.07684 0.01641 0.01639
46 0.07678 0.02260 0.01969
47 0.07617 0.00000 0.00000
48 0.07562 0.00000 0.00000
49 0.07518 0.01897 0.02150
50 0.07478 0.01504 0.01548
51 0.07462 0.00812 0.08993
52 0.07444 0.01794 0.00871
53 0.07438 0.01683 0.02026
54 0.07368 0.01489 0.01312
55 0.07344 0.01641 0.02047
56 0.07303 0.05227 0.05751
57 0.07269 0.01497 0.01853
58 0.07213 0.01534 0.01873
59 0.07209 0.01905 0.00651
60 0.07205 0.01484 0.01577
61 0.07090 0.01511 0.02079
62 0.07025 0.00000 0.00000
63 0.07005 0.01625 0.02282
64 0.06977 0.00489 0.01409
65 0.06976 0.01469 0.02075
66 0.06956 0.01475 0.01948
67 0.06936 0.02358 0.02515
68 0.06918 0.01499 0.01980
69 0.06840 0.02187 0.01755
70 0.06835 0.00553 0.01401
71 0.06797 0.01507 0.02493
72 0.06778 0.01443 0.01963
73 0.06776 0.01585 0.01833
74 0.06744 0.02378 0.02733
75 0.06738 0.02580 0.01374
76 0.06736 0.01509 0.02178
77 0.06713 0.02202 0.02757
78 0.06698 0.01375 0.01908
79 0.06696 0.01630 0.02100
80 0.06672 0.01601 0.02019
81 0.06669 0.01625 0.02070
82 0.06665 0.02176 0.02055
83 0.06665 0.01694 0.03887
84 0.06659 0.00000 0.00000
85 0.06656 0.01468 0.01956
86 0.06610 0.00781 0.01182
87 0.06599 0.01781 0.02172
88 0.06574 0.01294 0.01951
89 0.06574 0.01614 0.02045
90 0.06526 0.01422 0.01980
91 0.06524 0.01691 0.01448
92 0.06476 0.01608 0.02201
93 0.06410 0.01323 0.01618
94 0.06333 0.01323 0.01692
95 0.06316 0.00000 0.00000
96 0.06266 0.00250 0.00837
97 0.06218 0.00000 0.00000
98 0.06166 0.02547 0.02336
99 0.06165 0.00000 0.00000
100 0.06144 0.01355 0.01874
101 0.06135 0.01351 0.01509
102 0.06095 0.02601 0.03735
103 0.06084 0.01452 0.00465
104 0.06066 0.01134 0.01186
105 0.06060 0.01091 0.01574
106 0.06055 0.01292 0.01044
107 0.06047 0.01648 0.00566
108 0.05929 0.01821 0.04035
109 0.05866 0.01329 0.02074
110 0.05848 0.00000 0.00000
111 0.05843 0.01273 0.03534
112 0.05842 0.01566 0.02058
113 0.05827 0.01652 0.02114
114 0.05790 0.00646 0.00027
115 0.05783 0.00782 0.00287
116 0.05767 0.01586 0.01522
117 0.05750 0.01069 0.01126
118 0.05685 0.00000 0.00000
119 0.05667 0.01528 0.01632
120 0.05594 0.00336 0.00305
121 0.05588 0.01285 0.01391
122 0.05563 0.01395 0.01841
123 0.05521 0.00025 0.00544
124 0.05511 0.01215 0.01739
125 0.05375 0.01450 0.02147
126 0.05353 0.00000 0.00000
127 0.05265 0.01236 0.01142
128 0.05226 0.01148 0.01662
129 0.05148 0.00000 0.00000
130 0.05094 0.01533 0.02033
131 0.05058 0.00000 0.00000
132 0.04970 0.00000 0.00000
133 0.04949 0.02181 0.02930
134 0.04929 0.00000 0.00000
135 0.04914 0.01422 0.02437
136 0.04892 0.01884 0.02897
137 0.04874 0.01282 0.01838
138 0.04819 0.01235 0.01753
139 0.04762 0.00456 0.01013
140 0.04456 0.01038 0.01046
141 0.04442 0.00000 0.00000
142 0.04409 0.01602 0.02925
143 0.04395 0.00000 0.00000
144 0.04289 0.01049 0.02544
145 0.04195 0.00078 0.00268
146 0.04193 0.00000 0.00000
147 0.04068 0.00000 0.00000
148 0.04066 0.00899 0.01027
149 0.04017 0.00000 0.00000
150 0.04011 0.00000 0.00000
151 0.03886 0.00432 0.02107
152 0.03862 0.01163 0.01768
153 0.03609 0.01233 0.01697
154 0.03598 0.00728 0.00219
155 0.03596 0.01436 0.09867
156 0.03487 0.01540 0.01765
157 0.03006 0.00742 0.00887
158 0.02766 0.00000 0.00000
159 0.02579 0.00716 0.00869
160 0.02451 0.00533 0.00020
161 0.02400 0.00307 0.00493
162 0.01936 0.00000 0.00000
163 0.01815 0.00000 0.00000
164 0.01484 0.00050 0.00505
165 0.00739 0.00000 0.00000
};
\addlegendentry{per-language median (IQR bars)}
\addplot[oiorange, dashed, line width=0.7pt] coordinates {(-4,0.00190) (169,0.00190)};
\addlegendentry{split-half noise floor ($p_{95} = 1.9 \times 10^{-3}$)}
\addplot[only marks, mark=diamond*, oiorange, mark size=2.1pt,
  mark options={draw=white, line width=0.3pt}, forget plot] coordinates { (34,0.04702) (55,0.02826) (65,0.07083) (67,0.07918) (68,0.03499) };
\node[font=\tiny, fill=white, fill opacity=0.78, text opacity=1, inner sep=1pt, rounded corners=1pt, xshift=-36pt, yshift=-11pt, anchor=west] at (axis cs:34,0.04702) {zh-CN/zh-TW};
\node[font=\tiny, fill=white, fill opacity=0.78, text opacity=1, inner sep=1pt, rounded corners=1pt, xshift=-14pt, yshift=-13pt, anchor=west] at (axis cs:55,0.02826) {pt-BR/pt-PT};
\node[font=\tiny, fill=white, fill opacity=0.78, text opacity=1, inner sep=1pt, rounded corners=1pt, xshift=5pt, yshift=-9pt, anchor=west] at (axis cs:65,0.07083) {en-IN/en-US};
\node[font=\tiny, fill=white, fill opacity=0.78, text opacity=1, inner sep=1pt, rounded corners=1pt, xshift=-2pt, yshift=8pt, anchor=west] at (axis cs:67,0.07918) {ar-EG/ar-MA};
\node[font=\tiny, fill=white, fill opacity=0.78, text opacity=1, inner sep=1pt, rounded corners=1pt, xshift=6pt, yshift=-16pt, anchor=west] at (axis cs:68,0.03499) {es-ES/es-MX};
\end{axis}
\end{tikzpicture}

